Small Scale Systems of Galaxies. III. X-ray detected E+S galaxy pairs in low density environments

We present a comprehensive study of the local environments of four E+S galaxy pairs with the main goal to investigate their formation/evolution histories. New XMM-Newton data were obtained for two pairs (RR 143 and RR 242) that complements existing ROSAT data for the other two (RR 210 and RR 216). The new observations reveal diffuse X-ray emission in both pairs. The emission is asymmetric in both cases and extends out to 120 kpc and 160 kpc in RR 143 and RR 242 respectively. The nucleus of RR 242 hosts a low luminosity mildly absorbed AGN. We find that the early-type components of pairs with diffuse hot gas appear to be relaxed objects while those in RR 210 and RR 216, where no diffuse emission has been found, display unambiguous signatures of ongoing interaction. Wide-field V and R-band data are used to study the photometric properties of the early-type components and to search for a candidate faint galaxy populations around each of the pairs. While no diffuse optical light is found for any of the pairs, all of the early-type members show very extended and concentric luminous envelopes. We identify a faint galaxy sample in each field and we consider whether they could be physically associated with the luminous pairs based upon (V-R) colors and photometric properties. We find that the distribution of r_e and M_R for the candidates are similar in three of the fields (RR 143, 216 and 242). The same selection criteria applied to the field of RR 210 suggest a fainter and more compact population possibly suggesting a larger background fraction than in the other fields.

==> (inline-0) <==
\begin{deluxetable}{rrrrrrrrrc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Overview of the pairs and their members}
\tablewidth{0pt}
\tablehead{\colhead{} &  \multicolumn{2}{c}{RR~143} &
\multicolumn{2}{c}{RR~210} &\multicolumn{2}{c}{RR~216}&
\multicolumn{2}{c}{RR~242}\\
\colhead{} & \colhead{NGC~2305} & \colhead{NGC~2307} &
\colhead{NGC~4105} & \colhead{NGC~4106} &
\colhead{IC~3290} & \colhead{NGC~4373} &
\colhead{NGC~5090} & \colhead{NGC~5091} &
\colhead{notes}}
\startdata
ESO ident           &870440   & 870450   & 4400540  & 4400560  &
3220040  & 3220060 & 2700020 & 2700040   &      \\
RA (2000)           &06 48 36  &06 48 50 & 12 06 41  & 12 06 45  & 12
25 09  & 12 25 18 & 13 21 12 & 13 21 18    &       \\
Decl. (2000)        &-64 16 24 & -64 20 01&-29 45 42 & -29 46 06&-39
46 31  &-39 45 37 &-43 42 16&-43 43 10   &   \\
 Morphol. Type   & E2: pec  & SB(rs)ab     & E3  &SB(s)0+ & SB(s)a &
SAB(rs)0-: & E2 & Sb pec sp &  [1]   \\
                         &         &        &      &       &     &
&    &  &\\
\hline
{\bf App. magnitude and color}: &  NGC~2305 & NGC~2307 & NGC~4105 & NGC~4106 & IC~3290 & NGC~4373 & NGC~5090 & NGC~5091 & notes \\
\hline                                              &
&              &  & & & & & &  \\
B$_T$        & 12.74       & 12.92 & 11.60 & 12.36 & 12.96 & 11.90 &
12.57 & 13.91& [1]   \\
(B-V)$_T^0$ &   0.92       &   0.77 &   0.87 &   0.90&           &
0.86 &          &           & [1]       \\
(J-H)$_{2MASS}$& 0.68 &   0.68 &   0.53 &          &   0.63 &   0.66
&   0.79&            & [1]   \\
(H-K)$_{2MASS}$&0.22 &   0.30 &   0.32 &          &   0.36 &   0.27 &
0.23&            &  [1] \\
IRAS$S_{12\mu}$ [Jy] &  $<$0.029 & $<$0.089 &  $<$0.023            &
$<$0.023          & &  $<$0.027 &  0.120$\pm$0.031    & & [1]  \\
IRAS$_{25\mu}$   [Jy] &  $<$0.024 & $<$0.081 &  $<$0.039            &
$<$0.029           &  &  $<$0.030 &0.200$\pm$0.028   & &  [1] \\
IRAS$_{60\mu}$   [Jy] &  $<$0.039 & 0.271      &  0.260$\pm$0.039&
0.220$\pm$0.022& &    $<$0.044 &0.170$\pm$0.045  & &   [1]\\
IRAS$_{100\mu}$ [Jy] &  $<$0.103 & 1.572      & 0.830$\pm$0.152&
0.710$\pm$0.170& &  $<$0.191  & 0.860$\pm$0.477    & & [1]  \\
                                                 &
&              &  & & & & & &  \\
\hline
{\bf X-ray and B luminosity}: &NGC~2305 & NGC~2307 & NGC~4105 & NGC~4106 & IC~3290 & NGC~4373 & NGC~5090 & NGC~5091 & notes \\
\hline                                              &
&              &  & & & & & &  \\
$\log $ L$_X$ (0.5-2.0 keV)  [erg s$^{-1}$]& 41.6 &  & 39.6 & 39.1 & & 40.5 & & 41.0 & [8] \\
$\log $ L$_B$ [L$_{\sun}$] [erg s$^{-1}$] & 10.4 &  & 10.4 & 10.1 & & 10.7 & & 10.5 & [8] \\
$\log $ L$_X/$L$_B$ [erg s$^{-1}$ L$^{-1}_{\sun}$] & 31.2 &  & 29.2 & 29.0 & & 29.8 & & 30.6 & [8] \\
                            &      &  &  & & & & & &  \\
\hline
{\bf Galaxy structure}: &NGC~2305 & NGC~2307 & NGC~4105 & NGC~4106 & IC~3290 & NGC~4373 & NGC~5090 & NGC~5091 & notes \\
\hline                                              &
&              &  & & & & & &  \\
Mean Eff. Surf. Bright. $\mu_e$(B) &  20.83$\pm$0.44 & 22.44
$\pm$0.30& 21.27$\pm$0.36 & 21.48$\pm$0.94 &22.26$\pm$0.35
&21.26$\pm$0.64 &21.58$\pm$0.56 & 21.86$\pm$0.35 & [2] \\
Average ellipticity $\langle \varepsilon \rangle$ & 0.29 &0.07
&0.25[4] &0.33 & 0.21 & 0.3[4] &0.15 & 0.60 &   [2] \\
$\langle P.A.\rangle$ ($\Delta P.A.$)  [deg]    & 142
($\approx$40)[4]    &  & 143 ($<$10)[4]   & 94.2
($\approx$50)[4]&22.5 &38 ($<$10)[4] &109 & 122 &  \\
shape parameter [a4/a] & irr  &    & irr & irr & & disky& & &[4]
\\
                                &            &                      &
& & & & & &      \\
\hline
{\bf Kinematical parameters}:        &NGC~2305 & NGC~2307 & NGC~4105 & NGC~4106 & IC~3290 & NGC~4373 & NGC~5090 & NGC~5091 & notes \\
\hline                                              &
&              &  & & & & & &  \\
 Hel. Sys. Vel.   [km~s$^{-1}$] &  3241$\pm$20 [5]   & 3515$\pm$27&
1912$\pm$23 [7] &2170$\pm$18 [7] & 3342&3396 & 3421 & 3529 & [1] \\
Vel.disp. $\sigma_0$ [km~s$^{-1}$]  stars   & 244  & &277$\pm$22[7]
&253$\pm$17[7] & &234$\pm$23 &272$\pm$27 & & [3] \\
                         &                          &
&  & & & & & & \\
\hline
    {\bf Pairs parameters}:  &  RR~143 & & RR~210 & & RR~216 &
& RR~242 & & \\
   \hline                                              &
&              &  & & & & & &  \\

Arp-Madore  ident.     & AM0648-641&        &AM1204-292&
&AM1222-392&           &  & & \\
Projected separation [\arcsec] (kpc)  &     234 (51.1)  &
& 59 (7.7)    & &118 (25.7)  & & 77 (17.2) & &   [6]\\
$\Delta$ V  [km~s$^{-1}$]                     &    274           &
& 258  & &54    & &  108& & \\
Adopted distance  [Mpc]        &      45             &     & 27 & &
45 & & 46 & &    \\
\enddata
\tablecomments{In general the photometric, kinematical and structural
data are derived from  {\tt NED} [1],   {\tt LEDA} [2] and  {\tt
Hypercat
http://www-obs.univ-lyon1.fr/hypercat} [3]
compilations. Detailed studies of some objects have been done by our
group and labeled as follows: \citet{RR96} [4], \citet{R88} [5],
\citet{ReRa95} [6], \citet{Long98b} [7], the original ROSAT data published in \citet{TR01} are converted to the 0.5 - 2 keV band and to H$_0$=75 km~s$^{-1}$~Mpc$^{-1}$ [8]. The shape parameter a4/a is indicated as boxy (a4/a$<$0), disky (a4/a $>$0) and irregular (irr)
when there is no definite trend in the shape profile with radius. The adopted
distance is obtained using H$_0$=75 km~s$^{-1}$~Mpc$^{-1}$.
}
\label{table1}
\end{deluxetable}

%--------------------------------end table 1---------------------------

\clearpage

%------------------------------------------- table 2-------------------------

\begin{deluxetable}{llcc} \tabletypesize{\scriptsize}
\tablecaption{Log-book of XMM-Newton observations. \label{table2}}
\tablewidth{0pt} \tablehead{
\colhead{Pair} & \colhead{Obs. date} & \colhead{Original Time} &
\colhead{Used livetime}\\
\colhead{} & & \colhead{PN/MOS} &\colhead{[s]} \\
}
\startdata
RR~143 &2003-10-19 &9325/11850 & 7289/9250 \\
RR~242 &2003-07-17 &18032/21650 &11794/14318 \\
\enddata
\end{deluxetable}

%-------------------------- end table2 -------------------------------------

%-------------------------------------------table3-------------------------

\begin{deluxetable}{lccccccl} \tabletypesize{\scriptsize}
\tablecaption{Basic X-ray properties of the extended component
\label{table3}}
\tablewidth{0pt} \tablehead{
\colhead{Object } & \multicolumn{2}{c}{extension}  &
\colhead{counts} & \colhead{count } & \colhead{flux} &
\colhead{log L$_X$} & \colhead{Spectral parameters $\dagger$}
\\
\colhead{} & \colhead{[\arcmin]} & \colhead{[kpc]} &
\colhead{[0.5-2.0keV]} & \colhead{rate} & \colhead{[0.5-2.0keV]} &
\colhead{[erg~s$^{-1}$]} & \colhead{kT [90\% confidence]}
\\
}
\startdata
RR~143a (NGC~2305) & 8 & 120 &5220$\pm$95 & 0.72 &1.2$\times 10^{-12}$ &41.48
& 0.54 [0.52-0.56] \\
RR~242a (NGC~5090) & 12 & 160&[5750$\pm$135]$\dagger\dagger$
&0.49 & 1.1$\times 10^{-12}$ &41.46
& 0.3 [0.25-0.37];2.7 [2.4-3.3] \\
\enddata
\tablecomments{\\
$\dagger$ Best fit temperature(s) and 90\% confidence limits assuming a MEKAL code.
Low energy absorption is left free, but it is always consistent with the line of sight
value.  Abundance ratios are consistent with the solar value. \\
$\dagger\dagger$ Estimated excluding the central source.}
\end{deluxetable}

%-------------------------- end table3-------------------------------------

\clearpage

%------------------------------------------- table 4-------------------------

\begin{deluxetable}{lcclcccc} \tabletypesize{\scriptsize}
\tablecaption{Log-book of Wide Field Imaging observations.
\label{table4}}
\tablewidth{0pt} \tablehead{ \colhead{(1)} & \colhead{(2)} & \colhead{(3)}
& \colhead{(4)} & \colhead{(5)} & \colhead{(6)}& \colhead{(7)} & \colhead{(8)} \\ }
\startdata
RR\,143  &  18-11-2001 & V  & N &  $6 \times 500$ & 0.7 & 1.22 & 24.19 \\
RR\,143  &  17-11-2001 & R  & N &  $6 \times 500$ & 0.7 & 1.22 & 24.53 \\

RR\,210   &  17-04-2002 & V  & Y &  $6 \times 500$ & 0.8 & 1.18 & 24.12 \\
RR\,210   &  22-01-2002 & R  & Y &  $6 \times 500$ & 0.7 & 1.03 & 24.48 \\

RR\,216  &  25-01-2002 & V  & Y &  $6 \times 500$ & 0.7 & 1.02 & 24.15 \\
RR\,216  &  17-04-2002 & R  & Y &  $6 \times 500$ & 0.7 & 1.08 & 24.44 \\

RR\,242  &  08-06-2004 & V  & Y &  $6 \times 500$ & 0.9 & 1.13 & 24.06 \\
RR\,242  &  08-06-2004 & R  & Y &  $6 \times 500$ & 0.9 & 1.05 & 24.41 \\
\enddata
\tablenotetext{1}{Pair}
\tablenotetext{2}{Observing nights}
\tablenotetext{3}{Filter}
\tablenotetext{4}{Dither}
\tablenotetext{5}{Exposure time [s]}
\tablenotetext{6}{Seeing FWHM [arcsec]}
\tablenotetext{7}{Airmass}
\tablenotetext{8}{Zero Point}
\end{deluxetable}

%-------------------------- end table4 -------------------------------------

%-------------------------- begin table5 -------------------------------------

\clearpage
%------------------------------------------- table 5 -------------------------
\begin{deluxetable}{lllcccccc} 
\tabletypesize{\scriptsize}
\tablecaption{Faint candidate group member population around RR~143.
\label{table5}}
\tablewidth{0pt} 
\tablehead{ 
\colhead{ID} & \colhead{$\alpha$} & \colhead{$\delta$} & \colhead{m$_R$} &
\colhead{V--R} & \colhead{n} & \colhead{r$_e$} & \colhead{$\mu_0$} & \colhead{$\mu_{e}$}
\\
\colhead{} & \colhead{} & \colhead{} & \colhead{[mag]} &  \colhead{[mag]} & \colhead{} & \colhead{[arcsec]} &  \colhead{[mag/arcsec$^2$]} & \colhead{[mag/arcsec$^2$]} \\
}
\startdata

00006  &  06  47  20.3  &  -64  31  19  &  15.23  &  0.56  &  3.17  &  6.77  &  15.66  &  22.18  \\
00028  &  06  49  06.8  &  -64  31  42  &  19.27  &  0.84  &  1.08  &  1.63  &  20.35  &  22.35  \\
00035  &  06  47  51.2  &  -64  31  48  &  18.04  &  0.62  &  1.53  &  1.58  &  18.89  &  21.86  \\
00751  &  06  47  49.6  &  -64  00  22  &  19.51  &  0.46  &  0.67  &  1.94  &  21.23  &  22.33  \\
00754  &  06  46  07.3  &  -64  00  19  &  18.66  &  0.59  &  0.93  &  1.81  &  20.10  &  21.76  \\
01042  &  06  47  10.1  &  -64  02  21  &  14.36  &  0.69  &  1.42  &  8.11  &  17.90  &  20.63  \\
01127  &  06  50  53.6  &  -64  00  45  &  19.97  &  0.25  &  0.49  &  2.22  &  22.71  &  23.43  \\
01326  &  06  50  59.0  &  -64  01  02  &  18.81  &  0.52  &  0.52  &  2.71  &  21.50  &  22.26  \\
01908  &  06  50  13.3  &  -64  01  52  &  19.08  &  0.69  &  1.38  &  2.38  &  20.73  &  23.38  \\
01991  &  06  47  26.8  &  -64  02  02  &  18.23  &  0.64  &  1.62  &  1.69  &  19.08  &  22.24  \\
02314  &  06  50  05.5  &  -64  02  26  &  19.41  &  0.35  &  0.75  &  1.96  &  21.70  &  22.98  \\
02457  &  06  47  36.9  &  -64  02  41  &  20.62  &  0.23  &  1.41  &  1.45  &  21.64  &  24.35  \\
02483  &  06  46  37.6  &  -64  02  42  &  17.65  &  0.65  &  1.55  &  1.98  &  18.26  &  21.28  \\
02668  &  06  49  06.7  &  -64  02  57  &  17.37  &  0.66  &  1.10  &  1.41  &  18.77  &  20.80  \\
02862  &  06  46  08.8  &  -64  03  10  &  17.34  &  0.75  &  1.87  &  1.86  &  17.86  &  21.58  \\
02883  &  06  46  31.9  &  -64  03  08  &  19.95  &  0.57  &  0.47  &  1.80  &  22.25  &  22.91  \\
02940  &  06  46  57.0  &  -64  02  19  &  18.12  &  0.52  &  0.52  &  1.89  &  21.09  &  21.88  \\
03090  &  06  49  01.7  &  -64  03  27  &  18.34  &  0.33  &  0.53  &  3.19  &  21.98  &  22.78  \\
03218  &  06  46  32.4  &  -64  03  31  &  20.32  &  0.66  &  0.43  &  1.95  &  22.57  &  23.14  \\
03285  &  06  48  25.9  &  -64  03  39  &  20.22  &  0.54  &  0.88  &  1.21  &  21.69  &  23.24  \\
03859  &  06  48  03.7  &  -64  04  19  &  18.24  &  0.67  &  0.61  &  1.97  &  21.24  &  22.22  \\
03964  &  06  47  28.4  &  -64  04  27  &  18.09  &  0.45  &  1.16  &  2.13  &  20.18  &  22.36  \\
04070  &  06  49  18.4  &  -64  04  38  &  17.26  &  0.42  &  0.88  &  3.82  &  21.33  &  22.89  \\
04264  &  06  46  53.5  &  -64  04  45  &  19.46  &  0.68  &  0.89  &  2.51  &  21.95  &  23.54  \\
04342  &  06  50  41.1  &  -64  04  47  &  19.40  &  0.59  &  0.58  &  3.03  &  21.98  &  22.88  \\
04431  &  06  50  55.7  &  -64  04  55  &  18.13  &  0.69  &  1.68  &  1.58  &  18.56  &  21.86  \\
04693  &  06  50  56.2  &  -64  05  14  &  17.65  &  0.71  &  1.47  &  1.57  &  18.21  &  21.05  \\
04748  &  06  48  36.4  &  -64  05  21  &  19.34  &  0.21  &  1.14  &  2.37  &  21.23  &  23.34  \\
04874  &  06  48  24.7  &  -64  05  30  &  19.67  &  0.28  &  0.71  &  2.06  &  21.69  &  22.87  \\
05014  &  06  46  46.7  &  -64  05  41  &  18.98  &  0.82  &  1.18  &  2.35  &  20.96  &  23.17  \\
05046  &  06  46  25.9  &  -64  05  44  &  18.00  &  0.93  &  1.99  &  1.71  &  17.99  &  21.96  \\
05363  &  06  48  41.3  &  -64  06  10  &  18.01  &  0.71  &  1.58  &  1.74  &  18.69  &  21.78  \\
05526  &  06  48  00.8  &  -64  06  14  &  18.52  &  0.69  &  1.18  &  1.37  &  19.54  &  21.75  \\
05757  &  06  46  14.0  &  -64  06  33  &  19.10  &  0.94  &  0.85  &  2.45  &  21.62  &  23.11  \\
05769  &  06  48  22.9  &  -64  06  36  &  18.75  &  0.69  &  0.94  &  2.94  &  20.73  &  22.41  \\
05889  &  06  47  57.8  &  -64  06  48  &  18.23  &  0.63  &  1.62  &  1.86  &  18.90  &  22.07  \\
06038  &  06  46  22.1  &  -64  06  52  &  18.89  &  0.74  &  1.27  &  1.86  &  19.98  &  22.39  \\
06070  &  06  48  27.0  &  -64  07  01  &  17.81  &  0.67  &  1.90  &  1.84  &  18.20  &  21.97  \\
06152  &  06  50  12.4  &  -64  07  08  &  16.87  &  0.59  &  1.78  &  2.03  &  17.74  &  21.25  \\
06304  &  06  48  27.5  &  -64  07  17  &  18.43  &  0.67  &  0.79  &  2.69  &  20.54  &  21.91  \\
06315  &  06  49  01.8  &  -64  07  21  &  17.58  &  0.69  &  3.34  &  4.00  &  16.37  &  23.26  \\
06459  &  06  46  51.5  &  -64  07  26  &  18.25  &  0.46  &  0.78  &  1.78  &  20.09  &  21.43  \\
06608  &  06  47  51.8  &  -64  07  39  &  19.65  &  0.88  &  1.91  &  2.34  &  19.95  &  23.75  \\
06644  &  06  48  13.9  &  -64  07  46  &  17.34  &  0.72  &  1.95  &  2.63  &  18.13  &  22.01  \\
06858  &  06  47  45.1  &  -64  07  59  &  17.58  &  0.59  &  1.12  &  2.12  &  19.20  &  21.27  \\
06959  &  06  47  18.5  &  -64  08  07  &  18.74  &  0.40  &  1.10  &  2.58  &  20.16  &  22.20  \\
07232  &  06  47  51.1  &  -64  08  29  &  17.21  &  0.73  &  1.75  &  2.00  &  18.01  &  21.45  \\
07559  &  06  50  41.4  &  -64  08  44  &  19.46  &  0.46  &  0.68  &  2.54  &  22.19  &  23.32  \\
07742  &  06  46  58.1  &  -64  08  59  &  18.48  &  0.48  &  0.64  &  2.45  &  21.68  &  22.72  \\
07870  &  06  46  26.2  &  -64  09  14  &  17.59  &  0.45  &  0.87  &  5.53  &  21.90  &  23.44  \\
07998  &  06  50  16.9  &  -64  09  17  &  18.07  &  0.90  &  1.74  &  2.07  &  18.82  &  22.24  \\
08023  &  06  49  35.3  &  -64  09  18  &  20.59  &  0.38  &  0.69  &  2.18  &  23.27  &  24.42  \\
08451  &  06  47  37.5  &  -64  09  49  &  20.61  &  0.84  &  0.76  &  2.01  &  22.33  &  23.64  \\
08730  &  06  47  42.1  &  -64  10  15  &  16.86  &  0.50  &  0.87  &  2.20  &  19.47  &  21.01  \\
08875  &  06  51  02.4  &  -64  10  10  &  20.06  &  0.25  &  0.56  &  2.49  &  22.70  &  23.56  \\
09030  &  06  46  04.0  &  -64  10  34  &  17.05  &  0.55  &  1.61  &  2.71  &  18.69  &  21.83  \\
09192  &  06  47  53.3  &  -64  10  55  &  17.25  &  0.56  &  1.05  &  4.69  &  21.33  &  23.26  \\
09215  &  06  47  22.9  &  -64  10  44  &  18.89  &  0.47  &  0.97  &  2.40  &  21.15  &  22.90  \\
09251  &  06  50  31.3  &  -64  10  43  &  19.63  &  0.32  &  1.14  &  3.63  &  22.40  &  24.53  \\
09279  &  06  46  15.0  &  -64  10  40  &  19.55  &  0.39  &  0.48  &  2.13  &  22.51  &  23.19  \\
10029  &  06  50  14.9  &  -64  11  34  &  18.96  &  0.89  &  1.09  &  2.47  &  20.79  &  22.81  \\
10155  &  06  47  52.2  &  -64  11  51  &  17.85  &  0.52  &  0.81  &  2.31  &  20.39  &  21.80  \\
10172  &  06  47  06.4  &  -64  11  52  &  17.48  &  0.62  &  2.52  &  2.34  &  17.11  &  22.23  \\
10197  &  06  46  52.9  &  -64  11  50  &  18.07  &  0.67  &  1.65  &  2.09  &  18.92  &  22.15  \\
10205  &  06  46  51.7  &  -64  11  46  &  21.07  &  0.24  &  0.24  &  4.13  &  25.01  &  25.19  \\
10305  &  06  46  34.3  &  -64  12  01  &  17.49  &  0.63  &  0.90  &  3.36  &  19.89  &  21.49  \\
10529  &  06  46  11.2  &  -64  12  09  &  19.40  &  0.31  &  0.42  &  2.51  &  23.08  &  23.63  \\
10711  &  06  50  39.1  &  -64  12  18  &  18.81  &  0.85  &  1.45  &  1.67  &  19.52  &  22.31  \\
10714  &  06  47  11.0  &  -64  12  27  &  19.51  &  0.53  &  0.62  &  2.10  &  22.38  &  23.37  \\
10853  &  06  48  03.9  &  -64  12  41  &  16.76  &  0.65  &  2.06  &  2.53  &  17.19  &  21.31  \\
11121  &  06  50  54.1  &  -64  12  44  &  20.25  &  0.74  &  2.42  &  2.47  &  20.24  &  25.15  \\
11256  &  06  50  33.7  &  -64  12  57  &  18.29  &  0.20  &  0.72  &  2.78  &  21.78  &  23.00  \\
11370  &  06  46  48.2  &  -64  13  07  &  18.78  &  0.69  &  0.68  &  2.00  &  21.37  &  22.49  \\
11436  &  06  49  18.4  &  -64  13  15  &  18.37  &  0.53  &  0.87  &  4.29  &  22.51  &  24.04  \\
12243  &  06  48  52.2  &  -64  14  07  &  20.40  &  0.27  &  0.68  &  1.98  &  22.94  &  24.06  \\
12423  &  06  46  07.1  &  -64  14  17  &  19.17  &  0.45  &  0.65  &  1.87  &  21.80  &  22.85  \\
12981  &  06  48  56.2  &  -64  15  09  &  17.73  &  0.45  &  0.70  &  3.21  &  21.15  &  22.32  \\
13059  &  06  50  44.8  &  -64  14  58  &  19.27  &  0.98  &  1.07  &  1.82  &  20.95  &  22.91  \\
13936  &  06  46  54.4  &  -64  16  23  &  16.68  &  0.44  &  2.05  &  1.22  &  16.03  &  20.12  \\
14512  &  06  46  07.2  &  -64  16  59  &  19.96  &  0.63  &  0.48  &  2.03  &  22.37  &  23.06  \\
14668  &  06  50  39.5  &  -64  17  11  &  20.11  &  0.54  &  0.48  &  2.12  &  22.25  &  22.94  \\
15218  &  06  46  38.5  &  -64  17  57  &  19.30  &  0.39  &  0.87  &  2.75  &  22.18  &  23.72  \\
15221  &  06  47  30.4  &  -64  18  01  &  17.20  &  0.59  &  1.11  &  2.77  &  19.71  &  21.76  \\
15455  &  06  49  45.7  &  -64  17  54  &  17.46  &  0.48  &  1.07  &  0.67  &  17.74  &  19.72  \\
15513  &  06  46  14.5  &  -64  18  21  &  17.93  &  0.69  &  2.10  &  2.21  &  18.34  &  22.56  \\
15550  &  06  49  37.8  &  -64  18  38  &  14.95  &  0.53  &  1.43  &  11.32  &  19.45  &  22.21  \\
15582  &  06  47  28.6  &  -64  18  23  &  19.86  &  0.24  &  0.55  &  2.97  &  22.89  &  23.73  \\
15874  &  06  46  38.5  &  -64  18  48  &  19.23  &  0.32  &  0.71  &  2.43  &  22.48  &  23.68  \\
16009  &  06  48  27.8  &  -64  18  59  &  19.50  &  0.58  &  1.58  &  3.74  &  21.98  &  25.05  \\
16011  &  06  50  25.4  &  -64  18  56  &  20.00  &  0.31  &  0.70  &  2.08  &  22.93  &  24.10  \\
16117  &  06  47  31.4  &  -64  19  08  &  17.58  &  0.65  &  0.93  &  2.27  &  19.41  &  21.07  \\
16784  &  06  50  55.3  &  -64  19  60  &  18.65  &  0.47  &  0.53  &  2.71  &  22.26  &  23.07  \\
16803  &  06  48  04.0  &  -64  20  08  &  17.64  &  0.51  &  0.73  &  2.09  &  20.05  &  21.28  \\
16923  &  06  47  36.1  &  -64  20  15  &  18.69  &  0.57  &  0.69  &  2.52  &  21.01  &  22.16  \\
17236  &  06  47  01.6  &  -64  20  37  &  20.30  &  0.37  &  0.60  &  2.11  &  22.24  &  23.18  \\
17347  &  06  46  45.6  &  -64  20  48  &  19.65  &  0.71  &  0.82  &  1.87  &  21.28  &  22.72  \\
17430  &  06  48  06.6  &  -64  20  55  &  19.69  &  0.39  &  0.90  &  1.52  &  21.67  &  23.27  \\
17858  &  06  50  09.2  &  -64  18  37  &  17.01  &  0.42  &  1.12  &  1.97  &  19.16  &  21.24  \\
17909  &  06  48  20.7  &  -64  21  31  &  19.21  &  0.83  &  1.05  &  1.71  &  21.10  &  23.02  \\
18031  &  06  47  44.8  &  -64  21  40  &  19.06  &  0.43  &  0.96  &  1.66  &  20.92  &  22.66  \\
18063  &  06  47  06.7  &  -64  21  43  &  18.42  &  0.63  &  2.09  &  1.80  &  18.36  &  22.55  \\
18260  &  06  46  38.1  &  -64  21  53  &  19.26  &  0.69  &  0.69  &  1.96  &  21.79  &  22.94  \\
18522  &  06  47  48.3  &  -64  22  15  &  19.50  &  0.32  &  0.77  &  2.56  &  22.48  &  23.80  \\
18909  &  06  46  58.6  &  -64  22  41  &  18.64  &  0.55  &  0.90  &  2.42  &  21.41  &  23.00  \\
18910  &  06  46  59.5  &  -64  22  45  &  17.53  &  0.70  &  2.51  &  3.91  &  17.61  &  22.72  \\
19086  &  06  48  28.1  &  -64  22  57  &  18.43  &  0.51  &  1.12  &  2.67  &  20.81  &  22.90  \\
20429  &  06  47  05.6  &  -64  24  54  &  18.14  &  0.57  &  0.96  &  4.13  &  20.98  &  22.71  \\
20430  &  06  47  07.0  &  -64  24  44  &  16.41  &  0.64  &  2.42  &  3.93  &  17.04  &  21.94  \\
20447  &  06  48  50.0  &  -64  24  42  &  19.63  &  0.41  &  0.67  &  3.83  &  24.00  &  25.11  \\
20649  &  06  46  40.0  &  -64  24  55  &  19.94  &  0.34  &  0.65  &  2.48  &  23.09  &  24.15  \\
20662  &  06  47  12.2  &  -64  25  01  &  17.22  &  0.87  &  1.37  &  1.78  &  18.04  &  20.66  \\
20738  &  06  46  59.7  &  -64  25  07  &  17.06  &  0.67  &  1.86  &  1.87  &  17.57  &  21.25  \\
21016  &  06  46  42.1  &  -64  25  22  &  17.48  &  0.48  &  1.09  &  1.84  &  19.49  &  21.49  \\
21017  &  06  46  43.4  &  -64  25  26  &  17.92  &  0.45  &  0.76  &  2.73  &  20.97  &  22.27  \\
21044  &  06  49  37.7  &  -64  25  25  &  18.87  &  0.53  &  0.59  &  2.74  &  22.26  &  23.19  \\
21086  &  06  47  29.8  &  -64  25  31  &  18.67  &  0.46  &  0.85  &  3.49  &  21.73  &  23.23  \\
21093  &  06  49  11.0  &  -64  25  27  &  18.33  &  0.41  &  0.61  &  1.82  &  20.65  &  21.63  \\
21166  &  06  47  00.3  &  -64  25  31  &  17.88  &  0.63  &  1.16  &  1.60  &  19.16  &  21.33  \\
21187  &  06  49  59.1  &  -64  25  31  &  19.19  &  0.27  &  0.67  &  1.91  &  21.77  &  22.87  \\
21324  &  06  50  35.7  &  -64  25  38  &  19.44  &  0.17  &  1.10  &  3.91  &  22.58  &  24.63  \\
21357  &  06  48  48.2  &  -64  25  58  &  18.25  &  0.70  &  2.57  &  3.02  &  18.27  &  23.50  \\
21426  &  06  46  57.9  &  -64  25  50  &  18.75  &  0.68  &  0.83  &  1.96  &  21.30  &  22.74  \\
21465  &  06  47  33.0  &  -64  25  52  &  18.71  &  0.33  &  0.67  &  2.18  &  21.62  &  22.72  \\
21533  &  06  49  04.1  &  -64  25  57  &  17.71  &  0.62  &  1.56  &  2.26  &  18.51  &  21.53  \\
21872  &  06  50  01.9  &  -64  26  20  &  18.56  &  0.61  &  1.27  &  1.63  &  19.32  &  21.73  \\
22375  &  06  49  31.8  &  -64  26  57  &  18.35  &  0.42  &  0.78  &  1.52  &  20.52  &  21.86  \\
22457  &  06  48  09.6  &  -64  27  02  &  18.46  &  0.39  &  0.82  &  1.36  &  20.37  &  21.81  \\
22627  &  06  47  07.3  &  -64  27  16  &  19.62  &  0.95  &  1.07  &  1.98  &  21.38  &  23.36  \\
22752  &  06  48  13.8  &  -64  27  25  &  19.08  &  0.28  &  1.12  &  2.07  &  21.25  &  23.33  \\
22971  &  06  48  24.3  &  -64  27  37  &  19.41  &  0.61  &  0.34  &  1.89  &  21.86  &  22.25  \\
23417  &  06  47  33.8  &  -64  28  13  &  19.24  &  0.36  &  0.81  &  1.78  &  21.45  &  22.87  \\
23734  &  06  49  18.3  &  -64  28  31  &  19.56  &  0.38  &  0.89  &  1.70  &  21.18  &  22.75  \\
23758  &  06  46  27.9  &  -64  28  30  &  20.30  &  0.80  &  2.96  &  4.60  &  20.09  &  26.17  \\
23796  &  06  50  31.9  &  -64  28  31  &  19.61  &  0.69  &  0.72  &  2.00  &  21.62  &  22.84  \\
23823  &  06  49  03.3  &  -64  28  40  &  18.40  &  0.58  &  0.80  &  1.86  &  20.77  &  22.15  \\
24029  &  06  46  33.0  &  -64  28  50  &  19.93  &  0.62  &  0.73  &  2.09  &  21.67  &  22.90  \\
24043  &  06  46  28.0  &  -64  28  51  &  17.84  &  0.40  &  0.80  &  3.82  &  20.53  &  21.92  \\
24188  &  06  50  20.6  &  -64  29  05  &  18.44  &  0.49  &  0.91  &  2.87  &  21.55  &  23.17  \\
24246  &  06  47  07.5  &  -64  29  16  &  16.95  &  0.34  &  1.57  &  5.04  &  19.73  &  22.80  \\
24333  &  06  48  40.5  &  -64  29  20  &  18.48  &  0.60  &  0.71  &  2.66  &  21.36  &  22.54  \\
24388  &  06  47  45.9  &  -64  29  23  &  18.29  &  0.40  &  0.95  &  3.53  &  21.80  &  23.52  \\
24473  &  06  50  57.9  &  -64  29  23  &  18.81  &  0.72  &  1.08  &  1.87  &  20.17  &  22.15  \\
24606  &  06  46  19.4  &  -64  29  34  &  17.01  &  0.49  &  1.07  &  2.51  &  19.25  &  21.22  \\
24607  &  06  49  34.2  &  -64  29  35  &  18.50  &  0.42  &  0.58  &  3.58  &  21.47  &  22.39  \\
24732  &  06  47  26.1  &  -64  29  51  &  17.58  &  0.56  &  1.31  &  2.09  &  18.71  &  21.20  \\
24743  &  06  47  47.9  &  -64  29  48  &  19.13  &  0.82  &  1.27  &  1.60  &  20.07  &  22.49  \\
24778  &  06  47  32.1  &  -64  29  53  &  17.75  &  0.36  &  0.79  &  3.36  &  20.93  &  22.31  \\
24811  &  06  46  26.6  &  -64  29  50  &  18.70  &  0.43  &  1.26  &  2.28  &  5.78  &  8.16  \\
25304  &  06  47  52.6  &  -64  30  31  &  18.27  &  0.64  &  0.79  &  3.47  &  20.70  &  22.07  \\
25310  &  06  50  56.9  &  -64  30  23  &  19.57  &  0.60  &  0.68  &  1.84  &  21.88  &  23.00  \\
25500  &  06  47  55.6  &  -64  30  47  &  19.05  &  0.40  &  0.81  &  4.92  &  23.42  &  24.84  \\

\enddata
\end{deluxetable}

%-------------------------- end table5-------------------------------------

\clearpage

%-------------------------- end table5 -------------------------------------

%-------------------------- begin table6 -------------------------------------

\clearpage

%------------------------------------------- table 6 -------------------------
\begin{deluxetable}{lllcccccc} 
\tabletypesize{\scriptsize}
\tablecaption{Faint candidate group member population around RR~210.
\label{table6}}
\tablewidth{0pt} 
\tablehead{ 
\colhead{ID} & \colhead{$\alpha$} & \colhead{$\delta$} & \colhead{m$_R$} &
\colhead{V--R} & \colhead{n} & \colhead{r$_e$} &  \colhead{$\mu_0$} & \colhead{$\mu_{e}$}
\\
\colhead{} & \colhead{} & \colhead{} & \colhead{[mag]} &  \colhead{[mag]} & \colhead{} & \colhead{[arcsec]} & \colhead{[mag/arcsec$^2$]} & \colhead{[mag/arcsec$^2$]} \\
}
\startdata

00129  &  12  07  09.0  &  -30  00  26  &  18.94  &  0.55  &  0.78  &  2.03  &  21.32  &  22.67  \\
00232  &  12  05  47.2  &  -30  00  15  &  18.59  &  0.66  &  0.97  &  1.47  &  20.49  &  22.24  \\
00371  &  12  05  52.4  &  -29  59  58  &  20.10  &  0.59  &  0.50  &  2.27  &  22.46  &  23.20  \\
00554  &  12  06  46.1  &  -29  59  49  &  18.06  &  0.50  &  0.73  &  1.89  &  20.51  &  21.75  \\
00568  &  12  06  43.5  &  -30  00  00  &  18.03  &  0.58  &  1.79  &  2.51  &  19.41  &  22.95  \\
00654  &  12  05  50.2  &  -29  59  58  &  17.39  &  0.66  &  1.84  &  2.41  &  18.30  &  21.93  \\
00889  &  12  06  58.9  &  -29  59  45  &  17.55  &  0.72  &  1.35  &  1.64  &  18.99  &  21.56  \\
00910  &  12  07  41.4  &  -29  59  21  &  18.57  &  0.49  &  0.73  &  2.12  &  20.73  &  21.96  \\
00967  &  12  07  25.3  &  -29  59  02  &  18.66  &  0.37  &  0.48  &  2.16  &  21.51  &  22.20  \\
00988  &  12  06  58.2  &  -29  59  11  &  18.12  &  0.39  &  0.81  &  2.39  &  20.94  &  22.35  \\
01257  &  12  07  13.0  &  -29  58  24  &  20.71  &  0.84  &  1.39  &  2.04  &  22.09  &  24.77  \\
01264  &  12  06  59.5  &  -29  58  31  &  18.71  &  0.42  &  0.75  &  2.08  &  21.01  &  22.29  \\
01475  &  12  06  46.2  &  -29  58  14  &  18.69  &  0.46  &  1.41  &  2.07  &  19.93  &  22.64  \\
01668  &  12  07  16.6  &  -29  58  09  &  18.14  &  0.66  &  1.29  &  2.23  &  19.53  &  21.98  \\
01701  &  12  05  51.4  &  -29  57  52  &  19.48  &  0.68  &  1.11  &  1.22  &  20.63  &  22.70  \\
01840  &  12  06  59.9  &  -29  57  31  &  19.91  &  0.49  &  1.08  &  2.04  &  21.76  &  23.76  \\
01941  &  12  05  56.8  &  -29  57  38  &  19.29  &  0.77  &  1.09  &  2.26  &  20.96  &  22.97  \\
01967  &  12  07  21.1  &  -29  58  04  &  17.18  &  0.69  &  1.94  &  2.14  &  17.81  &  21.66  \\
02053  &  12  05  39.7  &  -29  57  15  &  18.92  &  0.37  &  0.58  &  2.33  &  21.92  &  22.82  \\
02146  &  12  05  52.6  &  -29  57  02  &  19.46  &  0.48  &  0.55  &  2.28  &  22.07  &  22.93  \\
02265  &  12  07  16.4  &  -29  57  08  &  18.61  &  0.86  &  1.50  &  2.15  &  19.51  &  22.43  \\
02612  &  12  07  33.0  &  -29  56  16  &  19.71  &  0.45  &  0.54  &  2.94  &  23.43  &  24.25  \\
02724  &  12  06  23.1  &  -29  57  05  &  17.68  &  0.49  &  0.72  &  7.20  &  23.21  &  24.43  \\
02924  &  12  07  47.8  &  -29  55  33  &  21.00  &  0.49  &  0.62  &  2.33  &  22.95  &  23.94  \\
03105  &  12  05  42.5  &  -29  55  30  &  18.69  &  0.37  &  1.19  &  2.98  &  21.04  &  23.28  \\
03106  &  12  06  34.9  &  -29  55  24  &  20.10  &  0.73  &  0.73  &  2.11  &  21.88  &  23.11  \\
03409  &  12  07  13.7  &  -29  54  50  &  20.85  &  0.18  &  0.50  &  2.18  &  22.99  &  23.73  \\
03532  &  12  06  15.2  &  -29  55  05  &  19.17  &  0.52  &  0.77  &  3.63  &  23.39  &  24.72  \\
03533  &  12  06  31.3  &  -29  54  46  &  19.01  &  0.38  &  0.92  &  1.83  &  20.52  &  22.16  \\
03549  &  12  07  47.8  &  -29  54  34  &  20.12  &  0.45  &  0.69  &  2.10  &  22.74  &  23.88  \\
03693  &  12  06  36.7  &  -29  54  41  &  18.74  &  0.85  &  2.37  &  8.44  &  20.50  &  25.30  \\
03747  &  12  06  38.1  &  -29  54  18  &  18.63  &  0.77  &  1.32  &  1.22  &  19.47  &  21.98  \\
03791  &  12  06  48.7  &  -29  54  07  &  20.78  &  0.40  &  0.58  &  2.61  &  23.27  &  24.18  \\
03865  &  12  06  01.0  &  -29  54  09  &  18.93  &  0.41  &  0.90  &  1.69  &  20.43  &  22.03  \\
03871  &  12  07  42.0  &  -29  54  14  &  17.96  &  0.62  &  1.63  &  1.75  &  18.73  &  21.92  \\
03970  &  12  07  28.6  &  -29  53  58  &  18.08  &  0.73  &  0.99  &  1.95  &  20.22  &  22.03  \\
03974  &  12  07  31.9  &  -29  53  54  &  19.00  &  0.34  &  0.99  &  1.83  &  21.06  &  22.86  \\
04072  &  12  07  44.1  &  -29  53  40  &  18.85  &  0.83  &  1.33  &  1.37  &  19.73  &  22.27  \\
04421  &  12  07  24.4  &  -29  53  54  &  17.24  &  0.70  &  2.94  &  3.91  &  17.09  &  23.11  \\
04493  &  12  06  54.5  &  -29  53  11  &  18.47  &  0.64  &  1.82  &  1.94  &  19.04  &  22.64  \\
04504  &  12  06  07.0  &  -29  53  07  &  19.08  &  0.37  &  0.65  &  2.40  &  21.74  &  22.80  \\
04512  &  12  07  09.8  &  -29  53  10  &  18.64  &  0.36  &  0.84  &  2.68  &  21.58  &  23.06  \\
04614  &  12  07  03.4  &  -29  52  59  &  18.38  &  0.46  &  1.14  &  2.37  &  20.52  &  22.66  \\
04665  &  12  07  34.1  &  -29  52  41  &  19.97  &  0.32  &  0.72  &  1.96  &  21.79  &  23.00  \\
04682  &  12  07  40.9  &  -29  52  43  &  19.43  &  0.97  &  0.90  &  2.38  &  21.59  &  23.19  \\
04789  &  12  05  57.6  &  -29  52  56  &  17.63  &  0.71  &  1.52  &  2.48  &  19.51  &  22.46  \\
04807  &  12  06  19.5  &  -29  52  29  &  19.81  &  0.48  &  0.73  &  3.23  &  23.62  &  24.84  \\
04935  &  12  05  38.6  &  -29  52  16  &  19.07  &  0.67  &  1.22  &  1.77  &  20.19  &  22.50  \\
04951  &  12  06  44.1  &  -29  52  30  &  17.91  &  0.80  &  2.18  &  1.75  &  17.73  &  22.12  \\
05034  &  12  07  38.2  &  -29  51  56  &  19.53  &  0.37  &  0.99  &  1.17  &  21.02  &  22.81  \\
05135  &  12  05  33.6  &  -29  52  02  &  19.05  &  0.54  &  0.55  &  2.80  &  21.58  &  22.41  \\
05166  &  12  07  25.4  &  -29  52  02  &  18.56  &  0.30  &  0.52  &  3.29  &  21.84  &  22.61  \\
05265  &  12  05  59.4  &  -29  51  42  &  20.16  &  0.13  &  0.72  &  2.56  &  22.83  &  24.05  \\
05365  &  12  06  44.4  &  -29  51  42  &  18.75  &  0.89  &  1.40  &  1.72  &  19.51  &  22.19  \\
05778  &  12  07  37.5  &  -29  50  57  &  19.13  &  0.60  &  0.90  &  2.25  &  21.05  &  22.66  \\
05987  &  12  06  03.4  &  -29  50  31  &  19.77  &  0.74  &  1.22  &  2.26  &  21.29  &  23.60  \\
06080  &  12  05  52.6  &  -29  50  23  &  20.15  &  0.66  &  0.79  &  1.94  &  22.29  &  23.65  \\
06111  &  12  06  21.3  &  -29  50  17  &  18.77  &  0.47  &  0.77  &  2.20  &  20.89  &  22.21  \\
06258  &  12  06  49.2  &  -29  50  06  &  19.69  &  0.69  &  0.85  &  1.89  &  21.79  &  23.28  \\
06339  &  12  07  50.1  &  -29  50  09  &  16.87  &  0.62  &  1.45  &  1.70  &  17.89  &  20.70  \\
06396  &  12  07  31.9  &  -29  49  56  &  19.08  &  0.33  &  0.66  &  2.49  &  22.37  &  23.45  \\
06463  &  12  06  41.8  &  -29  49  41  &  20.05  &  0.29  &  0.39  &  3.48  &  22.91  &  23.40  \\
06742  &  12  05  53.4  &  -29  49  23  &  19.99  &  0.44  &  0.47  &  3.31  &  23.93  &  24.59  \\
06839  &  12  07  23.5  &  -29  49  05  &  19.79  &  0.76  &  1.01  &  1.96  &  21.35  &  23.19  \\
06979  &  12  07  20.3  &  -29  48  56  &  19.65  &  0.29  &  0.52  &  2.09  &  22.15  &  22.94  \\
07113  &  12  05  40.0  &  -29  48  46  &  18.12  &  0.51  &  1.21  &  1.43  &  19.10  &  21.38  \\
07182  &  12  06  04.2  &  -29  48  38  &  20.03  &  0.65  &  1.98  &  3.45  &  20.82  &  24.76  \\
07203  &  12  05  37.3  &  -29  48  26  &  20.17  &  0.45  &  0.41  &  3.54  &  23.32  &  23.86  \\
07553  &  12  05  35.0  &  -29  48  16  &  17.24  &  0.57  &  0.99  &  2.19  &  19.25  &  21.06  \\
07570  &  12  05  31.5  &  -29  47  57  &  19.10  &  0.60  &  1.08  &  1.92  &  20.25  &  22.24  \\
07646  &  12  05  50.8  &  -29  47  59  &  19.09  &  0.38  &  0.95  &  3.24  &  22.04  &  23.76  \\
07893  &  12  07  32.6  &  -29  47  37  &  19.73  &  0.29  &  0.67  &  2.39  &  22.54  &  23.65  \\
08111  &  12  06  44.2  &  -29  47  23  &  18.71  &  0.67  &  0.54  &  2.29  &  21.75  &  22.56  \\
08116  &  12  06  31.1  &  -29  51  33  &  14.24  &  0.58  &  1.39  &  7.85  &  19.05  &  21.71  \\
08269  &  12  07  47.1  &  -29  47  00  &  19.43  &  0.93  &  1.42  &  2.29  &  20.86  &  23.60  \\
08507  &  12  06  13.8  &  -29  46  37  &  18.66  &  0.91  &  1.11  &  1.49  &  19.81  &  21.87  \\
08695  &  12  07  49.3  &  -29  46  25  &  18.17  &  0.77  &  0.96  &  2.28  &  20.54  &  22.27  \\
08727  &  12  07  03.7  &  -29  46  20  &  19.12  &  0.75  &  0.93  &  1.60  &  20.57  &  22.24  \\
08828  &  12  06  22.1  &  -29  46  00  &  19.46  &  0.48  &  0.48  &  2.45  &  22.05  &  22.75  \\
09013  &  12  07  19.2  &  -29  46  05  &  17.05  &  0.50  &  1.01  &  2.31  &  19.61  &  21.44  \\
09269  &  12  07  46.2  &  -29  45  53  &  17.26  &  0.91  &  2.38  &  3.31  &  18.02  &  22.83  \\
09327  &  12  05  28.2  &  -29  45  15  &  18.46  &  0.79  &  1.14  &  1.83  &  19.50  &  21.62  \\
09382  &  12  07  09.7  &  -29  45  15  &  19.34  &  0.85  &  0.83  &  3.21  &  21.59  &  23.04  \\
09531  &  12  06  12.4  &  -29  44  58  &  19.38  &  0.15  &  0.55  &  1.93  &  21.91  &  22.76  \\
09816  &  12  06  29.9  &  -29  44  21  &  19.11  &  0.62  &  0.90  &  2.05  &  20.82  &  22.42  \\
10073  &  12  07  46.1  &  -29  44  12  &  17.74  &  0.87  &  1.40  &  1.69  &  18.98  &  21.67  \\
10243  &  12  06  50.6  &  -29  43  51  &  17.88  &  0.53  &  1.18  &  2.35  &  19.71  &  21.93  \\
10247  &  12  05  40.0  &  -29  43  39  &  19.91  &  0.42  &  0.72  &  2.03  &  21.87  &  23.08  \\
10262  &  12  06  03.5  &  -29  44  17  &  17.05  &  0.79  &  2.00  &  2.65  &  17.71  &  21.71  \\
10313  &  12  06  06.7  &  -29  43  41  &  18.99  &  0.53  &  0.73  &  2.28  &  20.96  &  22.21  \\
10441  &  12  06  41.0  &  -29  43  39  &  18.00  &  0.34  &  1.25  &  2.13  &  19.85  &  22.21  \\
10601  &  12  07  08.0  &  -29  43  24  &  17.77  &  0.44  &  0.83  &  2.66  &  21.07  &  22.52  \\
10968  &  12  06  38.8  &  -29  42  43  &  17.43  &  0.67  &  1.70  &  1.56  &  17.99  &  21.32  \\
11044  &  12  06  08.3  &  -29  42  23  &  19.86  &  0.31  &  1.11  &  2.38  &  22.17  &  24.23  \\
11168  &  12  06  30.8  &  -29  42  34  &  18.96  &  0.61  &  0.46  &  3.89  &  22.54  &  23.18  \\
11372  &  12  07  43.3  &  -29  43  11  &  17.59  &  0.50  &  0.83  &  6.97  &  22.21  &  23.66  \\
11400  &  12  05  54.1  &  -29  41  57  &  18.18  &  0.58  &  0.58  &  2.91  &  21.07  &  21.97  \\
11412  &  12  06  28.6  &  -29  41  55  &  18.16  &  0.68  &  1.00  &  1.81  &  19.27  &  21.10  \\
11440  &  12  07  42.6  &  -29  41  57  &  18.32  &  0.83  &  1.35  &  2.48  &  19.98  &  22.57  \\
11532  &  12  05  55.9  &  -29  42  16  &  16.75  &  0.63  &  2.35  &  3.75  &  17.60  &  22.34  \\
11561  &  12  05  45.1  &  -29  41  45  &  18.92  &  0.62  &  0.78  &  1.93  &  21.38  &  22.72  \\
11710  &  12  05  54.3  &  -29  41  13  &  19.99  &  0.37  &  0.65  &  1.98  &  22.06  &  23.13  \\
11756  &  12  05  44.1  &  -29  41  30  &  16.48  &  0.62  &  1.45  &  2.31  &  18.45  &  21.24  \\
11810  &  12  05  46.9  &  -29  41  14  &  17.69  &  0.56  &  1.26  &  1.70  &  19.06  &  21.44  \\
11942  &  12  06  17.2  &  -29  41  00  &  18.38  &  0.64  &  1.21  &  1.93  &  20.24  &  22.51  \\
12116  &  12  06  07.7  &  -29  40  44  &  18.12  &  0.54  &  0.85  &  1.88  &  20.64  &  22.13  \\
12139  &  12  06  14.1  &  -29  40  46  &  18.46  &  0.65  &  1.82  &  2.02  &  19.06  &  22.66  \\
12167  &  12  05  52.2  &  -29  40  37  &  18.83  &  0.69  &  0.68  &  2.51  &  22.17  &  23.30  \\
12209  &  12  06  16.5  &  -29  40  14  &  20.05  &  0.54  &  0.90  &  1.40  &  21.81  &  23.42  \\
12231  &  12  07  14.5  &  -29  40  23  &  19.46  &  0.52  &  1.34  &  3.58  &  21.47  &  24.02  \\
12344  &  12  06  29.8  &  -29  40  07  &  20.68  &  0.25  &  0.51  &  2.04  &  22.80  &  23.57  \\
12388  &  12  05  54.3  &  -29  40  01  &  19.22  &  0.40  &  0.88  &  2.48  &  21.49  &  23.04  \\
12523  &  12  05  45.6  &  -29  40  51  &  16.27  &  0.62  &  2.12  &  2.91  &  17.35  &  21.60  \\
12543  &  12  05  50.3  &  -29  39  58  &  18.91  &  0.49  &  0.79  &  2.58  &  21.82  &  23.18  \\
12686  &  12  07  21.7  &  -29  40  06  &  17.11  &  0.67  &  1.85  &  2.28  &  17.63  &  21.31  \\
12828  &  12  05  59.2  &  -29  39  26  &  18.39  &  0.49  &  0.56  &  2.02  &  21.45  &  22.31  \\
13000  &  12  05  46.3  &  -29  39  08  &  19.01  &  0.32  &  0.98  &  2.49  &  21.14  &  22.92  \\
13089  &  12  06  15.3  &  -29  39  22  &  18.20  &  0.68  &  1.14  &  1.60  &  19.14  &  21.26  \\
13169  &  12  06  06.0  &  -29  38  55  &  18.30  &  0.45  &  0.96  &  1.89  &  20.43  &  22.16  \\
13231  &  12  05  34.0  &  -29  38  43  &  19.58  &  0.36  &  0.46  &  3.72  &  23.88  &  24.51  \\
13285  &  12  06  31.4  &  -29  38  48  &  18.97  &  0.69  &  1.03  &  2.45  &  20.43  &  22.33  \\
13373  &  12  06  55.0  &  -29  38  32  &  20.45  &  0.29  &  0.96  &  3.15  &  22.94  &  24.67  \\
13417  &  12  06  16.0  &  -29  38  39  &  18.00  &  0.73  &  2.16  &  2.66  &  18.58  &  22.91  \\
13481  &  12  06  46.6  &  -29  31  16  &  18.00  &  0.47  &  0.56  &  2.72  &  21.49  &  22.35  \\
13493  &  12  06  50.3  &  -29  36  23  &  14.26  &  0.52  &  1.98  &  9.40  &  18.01  &  21.95  \\
13578  &  12  07  03.2  &  -29  35  49  &  17.32  &  0.70  &  1.54  &  2.17  &  18.33  &  21.32  \\
13651  &  12  05  59.0  &  -29  35  48  &  18.47  &  0.69  &  1.33  &  1.71  &  19.61  &  22.14  \\
13676  &  12  07  28.9  &  -29  36  03  &  18.62  &  0.46  &  1.53  &  2.21  &  19.73  &  22.70  \\
13744  &  12  06  16.1  &  -29  36  11  &  16.89  &  0.72  &  1.66  &  3.46  &  18.68  &  21.94  \\
13813  &  12  06  29.4  &  -29  36  16  &  19.83  &  0.53  &  0.79  &  2.27  &  22.38  &  23.74  \\
13833  &  12  06  16.4  &  -29  38  21  &  15.63  &  0.76  &  2.61  &  8.37  &  17.82  &  23.14  \\
13879  &  12  07  48.2  &  -29  36  22  &  18.60  &  0.53  &  1.36  &  1.74  &  19.49  &  22.10  \\
14043  &  12  06  15.2  &  -29  36  36  &  19.41  &  0.59  &  0.72  &  1.87  &  21.51  &  22.73  \\
14191  &  12  06  59.1  &  -29  37  00  &  17.65  &  0.67  &  2.19  &  2.53  &  18.15  &  22.56  \\
14298  &  12  06  20.4  &  -29  37  02  &  17.85  &  0.67  &  1.40  &  1.63  &  18.99  &  21.67  \\
14371  &  12  05  30.9  &  -29  37  42  &  17.20  &  0.49  &  0.66  &  4.05  &  20.46  &  21.55  \\
14386  &  12  06  19.4  &  -29  37  12  &  18.54  &  0.71  &  0.95  &  2.21  &  20.21  &  21.91  \\
14460  &  12  06  30.3  &  -29  37  20  &  18.81  &  0.76  &  1.19  &  2.14  &  20.19  &  22.43  \\
14705  &  12  06  00.9  &  -29  37  37  &  18.98  &  0.74  &  1.05  &  1.86  &  20.58  &  22.51  \\
14731  &  12  06  35.4  &  -29  38  01  &  18.54  &  0.41  &  0.57  &  2.31  &  21.60  &  22.48  \\
14880  &  12  05  54.4  &  -29  38  05  &  21.00  &  0.81  &  0.40  &  2.32  &  23.27  &  23.79  \\
14888  &  12  06  17.3  &  -29  38  31  &  18.21  &  0.67  &  2.60  &  2.91  &  17.77  &  23.07  \\
14950  &  12  05  59.7  &  -29  38  16  &  18.05  &  0.51  &  1.02  &  1.76  &  19.73  &  21.58  \\
15020  &  12  05  35.7  &  -29  30  06  &  20.13  &  0.43  &  0.43  &  1.98  &  22.87  &  23.45  \\
15115  &  12  05  43.4  &  -29  37  23  &  18.84  &  0.58  &  0.64  &  2.25  &  21.94  &  22.99  \\
15176  &  12  06  24.2  &  -29  30  23  &  17.43  &  0.47  &  0.82  &  2.13  &  20.25  &  21.69  \\
15704  &  12  07  48.5  &  -29  31  07  &  18.54  &  0.69  &  0.85  &  2.32  &  20.48  &  21.97  \\
15730  &  12  05  56.3  &  -29  36  04  &  15.82  &  0.61  &  1.74  &  2.62  &  17.24  &  20.66  \\
15863  &  12  06  06.3  &  -29  31  27  &  18.16  &  0.72  &  0.57  &  1.58  &  20.60  &  21.48  \\
16036  &  12  07  03.9  &  -29  31  44  &  17.94  &  0.46  &  1.01  &  1.97  &  19.81  &  21.66  \\
16130  &  12  06  07.4  &  -29  31  56  &  19.44  &  0.45  &  0.78  &  1.90  &  21.64  &  22.99  \\
16347  &  12  07  39.3  &  -29  32  07  &  17.34  &  0.52  &  0.78  &  1.83  &  19.55  &  20.89  \\
16463  &  12  07  42.2  &  -29  32  25  &  17.56  &  0.84  &  1.53  &  2.15  &  19.07  &  22.04  \\
16595  &  12  07  23.6  &  -29  32  21  &  18.51  &  0.81  &  1.22  &  1.68  &  20.08  &  22.38  \\
16960  &  12  06  38.8  &  -29  32  47  &  19.17  &  0.33  &  0.39  &  2.08  &  22.28  &  22.77  \\
17023  &  12  05  54.8  &  -29  33  26  &  16.87  &  0.71  &  1.54  &  1.84  &  18.38  &  21.37  \\
17074  &  12  05  58.5  &  -29  33  25  &  18.00  &  0.58  &  0.77  &  2.00  &  20.09  &  21.41  \\
17127  &  12  06  09.5  &  -29  33  08  &  18.75  &  0.92  &  0.73  &  2.25  &  21.59  &  22.83  \\
17346  &  12  07  34.9  &  -29  33  57  &  19.47  &  0.71  &  0.66  &  2.00  &  22.07  &  23.16  \\
17416  &  12  06  34.3  &  -29  34  08  &  18.26  &  0.38  &  1.04  &  0.69  &  18.51  &  20.43  \\
17464  &  12  05  50.5  &  -29  34  05  &  20.25  &  0.72  &  0.60  &  2.36  &  22.57  &  23.52  \\
17675  &  12  06  09.3  &  -29  34  33  &  17.57  &  0.70  &  1.14  &  4.16  &  19.93  &  22.06  \\
17787  &  12  05  51.0  &  -29  34  46  &  20.32  &  0.42  &  1.09  &  1.96  &  22.00  &  24.02  \\
17795  &  12  06  09.4  &  -29  34  46  &  18.39  &  0.65  &  1.41  &  1.80  &  19.12  &  21.82  \\
17798  &  12  06  32.2  &  -29  34  48  &  18.95  &  0.62  &  0.67  &  3.13  &  21.57  &  22.67  \\
17809  &  12  06  14.3  &  -29  34  48  &  17.85  &  0.59  &  1.33  &  1.58  &  19.21  &  21.74  \\
17860  &  12  07  27.5  &  -29  35  49  &  18.02  &  0.60  &  1.59  &  1.93  &  19.14  &  22.23  \\
17953  &  12  06  25.2  &  -29  34  46  &  19.31  &  0.45  &  1.12  &  1.90  &  20.68  &  22.77  \\
18009  &  12  06  34.8  &  -29  35  03  &  18.94  &  0.60  &  1.30  &  2.09  &  19.91  &  22.38  \\
18064  &  12  07  28.0  &  -29  34  60  &  20.31  &  0.35  &  0.71  &  3.12  &  22.50  &  23.69  \\
18245  &  12  06  54.4  &  -29  35  29  &  17.64  &  0.64  &  1.56  &  1.84  &  18.47  &  21.52  \\
18388  &  12  06  44.1  &  -29  35  44  &  18.47  &  0.61  &  0.92  &  2.53  &  20.61  &  22.25  \\
18428  &  12  07  03.6  &  -29  35  42  &  18.45  &  0.52  &  0.90  &  2.36  &  20.72  &  22.32  \\
18444  &  12  05  41.4  &  -29  35  37  &  20.00  &  0.21  &  0.52  &  2.47  &  23.12  &  23.89  \\

\enddata
\end{deluxetable}

%-------------------------- end table6-------------------------------------

\clearpage

%-------------------------- end table6 -------------------------------------

%-------------------------- begin table7 -------------------------------------

\clearpage

%------------------------------------------- table 7 -------------------------
\begin{deluxetable}{lllcccccc} 
\tabletypesize{\scriptsize}
\tablecaption{Faint candidate group member population around RR~216.
\label{table7}}
\tablewidth{0pt} 
\tablehead{
\colhead{ID} & \colhead{$\alpha$} & \colhead{$\delta$} & \colhead{m$_R$} & 
\colhead{V--R} & \colhead{n} & \colhead{r$_e$} & \colhead{$\mu_0$} & \colhead{$\mu_{e}$}
\\
\colhead{} & \colhead{} & \colhead{} & \colhead{[mag]} & \colhead{[mag]} &  \colhead{} & \colhead{[arcsec]} & \colhead{[mag/arcsec$^2$]} & \colhead{[mag/arcsec$^2$]} \\
}
\startdata

00015  &  12  24  10.1  &  -39  59  31  &  18.47  &  0.47  &  0.74  &  1.87  &  20.43  &  21.70  \\
00017  &  12  24  30.0  &  -39  59  28  &  16.20  &  0.59  &  1.03  &  6.54  &  20.37  &  22.25  \\
00034  &  12  25  12.4  &  -39  59  50  &  19.29  &  0.49  &  0.65  &  1.88  &  21.49  &  22.56  \\
00143  &  12  24  29.0  &  -39  29  21  &  17.19  &  1.03  &  1.17  &  1.64  &  18.83  &  21.02  \\
00193  &  12  24  31.8  &  -39  29  33  &  18.06  &  0.72  &  1.72  &  1.74  &  18.59  &  21.98  \\
00226  &  12  25  20.0  &  -39  29  36  &  20.03  &  0.60  &  1.27  &  5.74  &  23.21  &  25.62  \\
00293  &  12  23  54.8  &  -39  29  41  &  18.75  &  0.76  &  0.71  &  3.03  &  21.44  &  22.63  \\
00495  &  12  25  46.1  &  -39  29  54  &  18.81  &  0.28  &  1.21  &  1.95  &  20.20  &  22.47  \\
00661  &  12  25  42.7  &  -39  30  12  &  19.42  &  0.43  &  1.44  &  2.04  &  20.82  &  23.59  \\
01090  &  12  24  03.8  &  -39  30  35  &  19.07  &  0.58  &  0.69  &  1.91  &  20.96  &  22.10  \\
01281  &  12  25  56.6  &  -39  30  54  &  18.32  &  0.71  &  1.49  &  1.51  &  18.81  &  21.69  \\
01386  &  12  25  49.1  &  -39  31  02  &  18.75  &  0.82  &  0.85  &  2.65  &  21.16  &  22.64  \\
01459  &  12  26  12.4  &  -39  31  08  &  17.90  &  0.74  &  1.59  &  1.86  &  18.74  &  21.84  \\
01492  &  12  24  02.0  &  -39  31  06  &  19.16  &  0.46  &  0.87  &  1.41  &  20.91  &  22.46  \\
01506  &  12  26  30.4  &  -39  31  07  &  19.39  &  0.58  &  0.91  &  2.03  &  21.13  &  22.75  \\
01619  &  12  26  01.1  &  -39  31  21  &  18.57  &  0.92  &  1.45  &  2.57  &  19.97  &  22.76  \\
01661  &  12  25  01.8  &  -39  31  20  &  18.41  &  0.75  &  1.33  &  1.68  &  19.10  &  21.65  \\
01672  &  12  25  35.0  &  -39  31  20  &  18.57  &  0.65  &  1.04  &  1.78  &  20.21  &  22.11  \\
01782  &  12  23  57.6  &  -39  31  26  &  19.11  &  0.45  &  1.06  &  1.98  &  20.86  &  22.82  \\
01979  &  12  24  13.2  &  -39  31  49  &  17.97  &  0.57  &  0.48  &  5.05  &  21.21  &  21.90  \\
01980  &  12  25  06.7  &  -39  31  46  &  16.64  &  0.64  &  1.56  &  1.71  &  17.60  &  20.63  \\
02023  &  12  23  57.8  &  -39  31  46  &  17.62  &  0.51  &  0.98  &  2.91  &  20.51  &  22.30  \\
02064  &  12  24  31.4  &  -39  31  49  &  19.67  &  0.60  &  0.70  &  2.58  &  21.68  &  22.84  \\
02210  &  12  24  17.5  &  -39  32  00  &  20.52  &  0.87  &  0.34  &  2.06  &  23.46  &  23.85  \\
02315  &  12  25  43.9  &  -39  32  29  &  17.64  &  0.68  &  3.34  &  4.73  &  16.77  &  23.66  \\
02368  &  12  24  51.3  &  -39  32  23  &  16.60  &  0.49  &  1.00  &  5.50  &  20.89  &  22.70  \\
02462  &  12  24  15.1  &  -39  32  21  &  17.98  &  0.66  &  1.08  &  1.46  &  19.39  &  21.38  \\
02627  &  12  24  28.7  &  -39  32  33  &  20.60  &  0.47  &  0.72  &  2.17  &  22.68  &  23.88  \\
02687  &  12  26  10.0  &  -39  32  39  &  18.91  &  0.90  &  1.13  &  1.70  &  19.96  &  22.07  \\
02791  &  12  26  34.9  &  -39  32  46  &  19.51  &  1.02  &  1.15  &  2.02  &  21.24  &  23.39  \\
02812  &  12  25  15.4  &  -39  32  54  &  17.65  &  0.74  &  1.30  &  1.06  &  18.19  &  20.67  \\
03138  &  12  25  07.5  &  -39  33  11  &  19.06  &  0.71  &  0.69  &  2.40  &  21.23  &  22.38  \\
03183  &  12  24  07.5  &  -39  33  12  &  18.10  &  0.78  &  1.50  &  1.68  &  18.84  &  21.75  \\
03184  &  12  24  07.0  &  -39  33  16  &  20.34  &  0.52  &  1.24  &  2.39  &  21.72  &  24.06  \\
03519  &  12  25  17.8  &  -39  33  46  &  17.26  &  0.51  &  1.02  &  5.22  &  21.35  &  23.22  \\
03651  &  12  25  36.4  &  -39  33  53  &  17.90  &  0.79  &  2.05  &  2.09  &  18.29  &  22.38  \\
03903  &  12  24  44.1  &  -39  34  08  &  18.53  &  0.64  &  0.90  &  1.89  &  20.82  &  22.41  \\
04052  &  12  26  11.3  &  -39  34  47  &  14.57  &  0.60  &  1.07  &  10.78  &  20.12  &  22.09  \\
04527  &  12  24  08.1  &  -39  34  54  &  17.95  &  0.87  &  1.30  &  2.16  &  19.37  &  21.84  \\
04530  &  12  25  11.8  &  -39  35  07  &  15.84  &  0.44  &  0.88  &  5.92  &  20.28  &  21.85  \\
04571  &  12  25  17.6  &  -39  35  05  &  17.37  &  0.81  &  2.09  &  3.07  &  18.42  &  22.60  \\
04718  &  12  24  04.9  &  -39  35  16  &  17.12  &  0.73  &  0.67  &  4.53  &  20.97  &  22.08  \\
04724  &  12  25  37.2  &  -39  35  11  &  17.79  &  0.76  &  1.82  &  1.77  &  18.20  &  21.80  \\
04829  &  12  24  03.5  &  -39  35  15  &  20.16  &  0.50  &  0.58  &  2.55  &  22.47  &  23.38  \\
04968  &  12  25  35.8  &  -39  35  28  &  18.77  &  0.62  &  1.96  &  2.11  &  18.98  &  22.88  \\
05021  &  12  26  04.2  &  -39  35  31  &  18.26  &  0.76  &  1.51  &  1.40  &  18.84  &  21.77  \\
05085  &  12  25  53.5  &  -39  35  35  &  19.59  &  0.61  &  0.62  &  2.66  &  21.80  &  22.79  \\
05130  &  12  25  43.0  &  -39  35  39  &  18.77  &  0.51  &  1.24  &  2.08  &  20.69  &  23.03  \\
05704  &  12  25  46.6  &  -39  36  22  &  18.95  &  0.52  &  0.84  &  1.73  &  21.20  &  22.66  \\
06044  &  12  24  11.2  &  -39  36  44  &  18.38  &  0.70  &  1.11  &  1.76  &  19.73  &  21.78  \\
06173  &  12  25  04.2  &  -39  36  30  &  16.04  &  0.61  &  2.25  &  2.38  &  16.40  &  20.93  \\
06356  &  12  24  05.1  &  -39  37  16  &  15.69  &  0.76  &  2.60  &  2.95  &  15.80  &  21.10  \\
06513  &  12  24  10.7  &  -39  37  21  &  19.40  &  0.54  &  0.66  &  1.99  &  21.36  &  22.44  \\
06661  &  12  25  31.2  &  -39  37  37  &  17.53  &  0.77  &  2.16  &  2.09  &  17.55  &  21.89  \\
06662  &  12  25  31.8  &  -39  37  52  &  17.96  &  0.39  &  1.22  &  3.09  &  20.53  &  22.83  \\
06903  &  12  24  15.9  &  -39  37  50  &  18.16  &  0.54  &  1.33  &  1.77  &  19.61  &  22.14  \\
06905  &  12  24  16.3  &  -39  38  02  &  16.81  &  0.68  &  2.13  &  2.14  &  17.02  &  21.30  \\
06937  &  12  23  54.9  &  -39  38  08  &  14.22  &  0.62  &  1.03  &  4.92  &  17.31  &  19.19  \\
06976  &  12  24  11.6  &  -39  37  55  &  19.16  &  0.64  &  1.34  &  1.76  &  20.46  &  23.01  \\
07080  &  12  25  16.1  &  -39  38  07  &  17.59  &  0.60  &  1.39  &  2.14  &  19.23  &  21.89  \\
07630  &  12  24  18.3  &  -39  39  04  &  17.51  &  0.53  &  0.52  &  2.82  &  21.20  &  21.99  \\
07648  &  12  25  19.0  &  -39  38  47  &  19.39  &  0.54  &  0.38  &  2.96  &  22.68  &  23.15  \\
07705  &  12  25  21.3  &  -39  38  55  &  17.94  &  0.54  &  0.74  &  3.48  &  21.33  &  22.59  \\
07784  &  12  25  15.4  &  -39  39  01  &  17.24  &  0.56  &  1.76  &  2.48  &  18.35  &  21.83  \\
08792  &  12  24  22.5  &  -39  40  10  &  18.27  &  0.62  &  1.54  &  1.78  &  19.06  &  22.05  \\
08843  &  12  25  53.7  &  -39  40  12  &  19.95  &  0.56  &  1.12  &  1.65  &  21.24  &  23.33  \\
08963  &  12  24  10.7  &  -39  40  22  &  18.19  &  0.47  &  0.60  &  3.10  &  21.76  &  22.70  \\
08966  &  12  24  21.9  &  -39  40  22  &  18.48  &  0.52  &  0.70  &  2.04  &  20.95  &  22.13  \\
08992  &  12  23  59.9  &  -39  40  22  &  19.33  &  0.45  &  0.81  &  2.68  &  21.25  &  22.66  \\
09657  &  12  26  13.9  &  -39  41  14  &  17.73  &  0.80  &  1.88  &  1.85  &  18.09  &  21.83  \\
09665  &  12  25  20.9  &  -39  41  13  &  18.28  &  0.57  &  0.78  &  1.96  &  20.85  &  22.18  \\
09684  &  12  24  39.8  &  -39  41  12  &  18.84  &  0.83  &  0.77  &  1.73  &  21.23  &  22.56  \\
10148  &  12  25  14.3  &  -39  41  46  &  19.18  &  0.77  &  0.80  &  1.76  &  21.26  &  22.65  \\
10584  &  12  25  42.2  &  -39  42  20  &  20.56  &  0.49  &  0.66  &  2.81  &  22.98  &  24.06  \\
10605  &  12  25  23.9  &  -39  42  29  &  18.09  &  0.24  &  0.85  &  5.38  &  22.17  &  23.66  \\
10619  &  12  25  27.4  &  -39  42  24  &  18.41  &  0.59  &  1.36  &  1.40  &  19.52  &  22.12  \\
10886  &  12  26  27.3  &  -39  42  45  &  18.29  &  0.89  &  1.58  &  2.49  &  19.74  &  22.82  \\
10904  &  12  24  54.3  &  -39  42  46  &  17.55  &  0.72  &  1.90  &  1.78  &  17.80  &  21.58  \\
10920  &  12  26  12.7  &  -39  42  42  &  19.24  &  0.62  &  1.30  &  2.42  &  20.62  &  23.08  \\
11539  &  12  24  52.3  &  -39  43  29  &  20.40  &  0.48  &  0.48  &  2.48  &  23.44  &  24.14  \\
11612  &  12  25  39.4  &  -39  43  35  &  19.72  &  0.45  &  0.89  &  2.00  &  22.05  &  23.63  \\
11736  &  12  24  55.5  &  -39  43  52  &  18.29  &  0.65  &  0.92  &  2.13  &  20.93  &  22.58  \\
11798  &  12  24  48.9  &  -39  43  54  &  16.72  &  0.73  &  2.26  &  2.67  &  17.11  &  21.67  \\
12152  &  12  25  32.8  &  -39  44  18  &  18.35  &  0.47  &  0.54  &  2.78  &  21.30  &  22.12  \\
12209  &  12  25  37.0  &  -39  44  36  &  15.58  &  0.59  &  0.74  &  9.31  &  21.51  &  22.77  \\
12359  &  12  25  26.8  &  -39  44  22  &  20.58  &  0.61  &  0.53  &  2.59  &  22.70  &  23.51  \\
12412  &  12  24  54.4  &  -39  44  04  &  16.50  &  0.79  &  1.02  &  5.60  &  21.27  &  23.13  \\
12620  &  12  24  41.1  &  -39  44  59  &  17.38  &  0.60  &  1.36  &  2.23  &  19.15  &  21.75  \\
13025  &  12  25  08.0  &  -39  45  31  &  17.48  &  0.70  &  1.57  &  2.52  &  19.20  &  22.26  \\
13075  &  12  25  37.2  &  -39  45  35  &  19.16  &  0.39  &  0.93  &  1.82  &  20.96  &  22.62  \\
13275  &  12  25  52.6  &  -39  45  40  &  19.57  &  0.84  &  0.74  &  2.51  &  21.83  &  23.08  \\
13385  &  12  25  08.9  &  -39  46  32  &  12.23  &  0.66  &  1.71  &  9.88  &  16.38  &  19.75  \\
13646  &  12  25  25.5  &  -39  46  09  &  17.90  &  0.60  &  0.87  &  1.59  &  19.46  &  20.99  \\
13712  &  12  24  18.5  &  -39  46  14  &  18.98  &  0.78  &  1.07  &  1.69  &  20.71  &  22.69  \\
13937  &  12  24  07.3  &  -39  44  20  &  20.23  &  0.51  &  0.63  &  2.05  &  22.43  &  23.44  \\
13978  &  12  25  22.2  &  -39  46  39  &  19.05  &  0.68  &  1.12  &  1.83  &  20.32  &  22.39  \\
14011  &  12  25  00.3  &  -39  46  43  &  17.13  &  0.61  &  1.16  &  3.45  &  19.99  &  22.17  \\
14077  &  12  26  33.3  &  -39  46  41  &  18.28  &  0.67  &  1.08  &  1.94  &  19.66  &  21.66  \\
14194  &  12  25  36.6  &  -39  46  52  &  18.19  &  0.63  &  1.31  &  2.30  &  19.99  &  22.48  \\
14268  &  12  24  09.1  &  -39  46  31  &  18.89  &  0.33  &  0.76  &  1.93  &  21.50  &  22.80  \\
14445  &  12  26  34.2  &  -39  47  10  &  19.66  &  0.66  &  1.94  &  2.99  &  19.71  &  23.58  \\
14557  &  12  25  21.3  &  -39  47  20  &  20.09  &  0.61  &  0.91  &  2.00  &  21.73  &  23.34  \\
14618  &  12  23  53.7  &  -39  47  22  &  17.60  &  0.62  &  1.35  &  1.72  &  18.67  &  21.25  \\
14785  &  12  25  59.7  &  -39  47  34  &  20.26  &  0.43  &  0.54  &  2.22  &  23.15  &  23.96  \\
14882  &  12  24  15.6  &  -39  47  41  &  17.87  &  0.62  &  0.44  &  2.91  &  22.13  &  22.74  \\
15464  &  12  24  34.4  &  -39  48  24  &  20.04  &  0.34  &  1.08  &  2.41  &  22.48  &  24.48  \\
15509  &  12  24  53.3  &  -39  48  28  &  19.51  &  0.52  &  0.60  &  1.97  &  22.14  &  23.10  \\
15688  &  12  24  17.9  &  -39  48  39  &  20.73  &  0.43  &  0.73  &  2.14  &  22.68  &  23.92  \\
15689  &  12  24  21.4  &  -39  48  45  &  17.62  &  0.65  &  0.69  &  4.21  &  21.79  &  22.95  \\
15690  &  12  24  21.7  &  -39  49  06  &  16.75  &  0.64  &  1.76  &  2.14  &  17.33  &  20.79  \\
15819  &  12  24  06.9  &  -39  48  47  &  19.77  &  0.42  &  0.69  &  1.88  &  21.91  &  23.05  \\
15885  &  12  24  24.6  &  -39  48  53  &  18.98  &  0.64  &  0.73  &  1.79  &  21.25  &  22.48  \\
16231  &  12  23  54.8  &  -39  49  15  &  18.97  &  0.48  &  0.73  &  2.05  &  21.98  &  23.21  \\
16334  &  12  26  21.8  &  -39  49  23  &  19.28  &  0.80  &  1.02  &  1.77  &  20.78  &  22.64  \\
16468  &  12  26  14.6  &  -39  49  34  &  18.39  &  0.62  &  1.20  &  1.90  &  19.81  &  22.06  \\
16501  &  12  26  26.7  &  -39  49  35  &  19.51  &  0.97  &  1.30  &  2.82  &  21.76  &  24.22  \\
16513  &  12  23  55.1  &  -39  49  32  &  20.86  &  0.81  &  0.95  &  1.35  &  22.41  &  24.13  \\
16530  &  12  24  27.0  &  -39  49  37  &  19.58  &  0.46  &  0.55  &  1.96  &  22.35  &  23.21  \\
16918  &  12  24  12.0  &  -39  50  04  &  19.76  &  0.84  &  0.67  &  1.85  &  21.95  &  23.05  \\
16940  &  12  24  26.0  &  -39  50  07  &  18.05  &  0.57  &  1.00  &  2.56  &  20.84  &  22.66  \\
17269  &  12  24  11.1  &  -39  50  28  &  20.01  &  0.30  &  0.76  &  1.85  &  22.47  &  23.78  \\
17274  &  12  25  23.7  &  -39  50  40  &  15.45  &  0.63  &  1.72  &  3.07  &  17.35  &  20.73  \\
17488  &  12  26  35.2  &  -39  50  49  &  17.79  &  0.69  &  0.93  &  3.33  &  21.21  &  22.88  \\
17620  &  12  24  03.3  &  -39  50  53  &  17.80  &  0.49  &  0.73  &  1.80  &  20.61  &  21.83  \\
17731  &  12  26  21.8  &  -39  51  04  &  19.67  &  0.45  &  0.41  &  5.83  &  23.93  &  24.46  \\
17814  &  12  25  45.6  &  -39  51  09  &  19.56  &  0.56  &  0.62  &  1.84  &  21.95  &  22.94  \\
18077  &  12  26  06.5  &  -39  51  35  &  17.90  &  0.39  &  0.40  &  9.11  &  24.14  &  24.66  \\
18126  &  12  25  12.5  &  -39  51  33  &  19.14  &  0.47  &  0.76  &  2.26  &  21.04  &  22.33  \\
18226  &  12  25  30.7  &  -39  51  41  &  19.76  &  0.39  &  0.69  &  2.37  &  22.46  &  23.61  \\
18555  &  12  26  22.2  &  -39  52  18  &  16.38  &  0.74  &  3.22  &  3.28  &  15.64  &  22.28  \\
18668  &  12  24  32.7  &  -39  52  12  &  19.66  &  0.81  &  0.66  &  1.95  &  22.01  &  23.09  \\
18894  &  12  24  06.1  &  -39  52  34  &  18.84  &  0.43  &  0.66  &  6.12  &  23.88  &  24.95  \\
19488  &  12  24  01.8  &  -39  53  12  &  18.96  &  0.40  &  0.71  &  2.14  &  21.80  &  23.00  \\
19703  &  12  24  59.9  &  -39  53  39  &  19.55  &  0.40  &  0.66  &  1.86  &  22.06  &  23.13  \\
19961  &  12  25  06.6  &  -39  53  57  &  19.88  &  0.59  &  0.67  &  2.38  &  21.94  &  23.04  \\
20030  &  12  24  59.9  &  -39  54  02  &  18.84  &  0.63  &  0.59  &  2.17  &  21.58  &  22.50  \\
20115  &  12  25  58.4  &  -39  54  08  &  19.28  &  0.63  &  0.90  &  2.03  &  21.12  &  22.72  \\
20247  &  12  26  29.8  &  -39  54  16  &  18.91  &  0.88  &  0.77  &  2.09  &  21.12  &  22.44  \\
20325  &  12  24  37.2  &  -39  54  28  &  17.42  &  0.43  &  1.12  &  4.66  &  20.71  &  22.80  \\
20569  &  12  25  24.8  &  -39  54  38  &  20.15  &  0.89  &  1.14  &  1.47  &  20.95  &  23.08  \\
20908  &  12  24  14.8  &  -39  55  03  &  18.18  &  0.55  &  0.69  &  3.84  &  22.27  &  23.42  \\
21171  &  12  23  55.4  &  -39  55  20  &  18.25  &  0.58  &  0.71  &  2.58  &  20.77  &  21.96  \\
21349  &  12  26  27.6  &  -39  55  33  &  18.86  &  0.76  &  0.93  &  2.19  &  20.79  &  22.45  \\
21705  &  12  23  55.5  &  -39  55  58  &  19.62  &  0.47  &  0.65  &  1.94  &  21.55  &  22.62  \\
21900  &  12  24  21.3  &  -39  56  14  &  17.94  &  0.64  &  0.97  &  3.36  &  20.01  &  21.77  \\
22038  &  12  25  12.2  &  -39  56  26  &  18.42  &  0.49  &  0.69  &  2.00  &  20.66  &  21.81  \\
22070  &  12  25  42.5  &  -39  56  31  &  17.86  &  0.63  &  1.31  &  1.65  &  18.93  &  21.42  \\
22187  &  12  26  33.8  &  -39  56  38  &  17.39  &  0.72  &  1.86  &  1.95  &  17.74  &  21.42  \\
22190  &  12  24  05.0  &  -39  57  18  &  16.64  &  0.64  &  2.77  &  2.34  &  15.91  &  21.58  \\
22208  &  12  24  37.2  &  -39  56  31  &  19.93  &  0.82  &  0.27  &  1.92  &  22.45  &  22.68  \\
22446  &  12  25  05.4  &  -39  57  01  &  18.65  &  0.46  &  0.67  &  2.61  &  21.42  &  22.53  \\
22488  &  12  23  60.0  &  -39  57  01  &  17.33  &  0.58  &  1.02  &  2.15  &  19.39  &  21.26  \\
22513  &  12  24  30.5  &  -39  56  60  &  19.86  &  0.68  &  0.37  &  8.88  &  24.89  &  25.34  \\
22954  &  12  25  19.1  &  -39  57  37  &  19.05  &  0.94  &  1.78  &  1.57  &  19.23  &  22.75  \\
23137  &  12  24  48.0  &  -39  57  50  &  19.12  &  0.97  &  0.73  &  2.16  &  21.50  &  22.73  \\
23351  &  12  26  25.0  &  -39  58  05  &  20.28  &  0.70  &  0.48  &  2.17  &  23.17  &  23.87  \\
23400  &  12  26  38.2  &  -39  58  07  &  18.82  &  0.92  &  1.37  &  1.58  &  19.31  &  21.92  \\
23659  &  12  24  50.4  &  -39  58  34  &  17.77  &  0.63  &  1.05  &  4.43  &  20.36  &  22.28  \\
23920  &  12  24  02.7  &  -39  58  50  &  16.56  &  0.51  &  0.94  &  2.47  &  19.24  &  20.92  \\
23938  &  12  24  58.0  &  -39  58  50  &  20.21  &  0.55  &  1.06  &  1.82  &  21.62  &  23.56  \\
23995  &  12  23  55.6  &  -39  58  58  &  16.37  &  0.58  &  0.84  &  4.21  &  20.31  &  21.79  \\
24120  &  12  26  22.5  &  -39  59  06  &  16.20  &  0.57  &  0.85  &  2.64  &  19.43  &  20.93  \\
24410  &  12  26  30.7  &  -39  59  23  &  19.83  &  0.89  &  0.67  &  2.35  &  21.86  &  22.97  \\

\enddata
\end{deluxetable}

%-------------------------- end table7-------------------------------------

\clearpage

%-------------------------- end table7 -------------------------------------

%-------------------------- begin table8 -------------------------------------

\clearpage

%------------------------------------------- table 8 -------------------------
\begin{deluxetable}{lllcccccc} 
\tabletypesize{\scriptsize}
\tablecaption{Faint candidate group member population around RR~242.
\label{table8}}
\tablewidth{0pt} 
\tablehead{ 
\colhead{ID} & \colhead{$\alpha$} & \colhead{$\delta$} & \colhead{m$_R$} &
\colhead{V--R} & \colhead{n} & \colhead{r$_e$} & \colhead{$\mu_0$} & \colhead{$\mu_{e}$}
\\
\colhead{} & \colhead{} & \colhead{} & \colhead{[mag]} & \colhead{[mag]} & \colhead{} & \colhead{[arcsec]} & \colhead{[mag/arcsec$^2$]} & \colhead{[mag/arcsec$^2$]} \\
}
\startdata

00017  &  13  20  19.9  &  -43  55  57  &  17.03  &  0.69  &  3.05  &  3.58  &  16.44  &  22.72  \\
00018  &  13  21  39.0  &  -43  55  54  &  17.85  &  0.77  &  2.46  &  1.90  &  16.98  &  21.97  \\
00636  &  13  22  22.3  &  -43  27  10  &  18.63  &  0.43  &  1.30  &  2.30  &  20.89  &  23.36  \\
00842  &  13  22  33.7  &  -43  26  06  &  20.32  &  0.49  &  0.61  &  1.99  &  22.43  &  23.41  \\
00970  &  13  19  47.3  &  -43  27  32  &  19.54  &  0.64  &  0.71  &  1.84  &  21.59  &  22.79  \\
01414  &  13  21  38.1  &  -43  26  20  &  16.50  &  0.63  &  1.96  &  1.68  &  16.45  &  20.35  \\
02287  &  13  20  21.5  &  -43  28  23  &  20.46  &  0.47  &  0.60  &  1.89  &  21.98  &  22.93  \\
02474  &  13  20  19.8  &  -43  27  48  &  16.66  &  0.62  &  2.99  &  2.67  &  15.81  &  21.95  \\
02600  &  13  20  42.1  &  -43  28  40  &  20.55  &  0.62  &  1.04  &  3.16  &  21.95  &  23.85  \\
02687  &  13  20  16.6  &  -43  27  19  &  14.02  &  0.60  &  0.83  &  13.02  &  20.66  &  22.10  \\
02729  &  13  22  20.8  &  -43  28  49  &  16.08  &  0.68  &  1.66  &  3.01  &  17.94  &  21.20  \\
03293  &  13  20  19.0  &  -43  29  33  &  18.15  &  0.39  &  1.93  &  2.06  &  18.21  &  22.04  \\
05407  &  13  21  31.0  &  -43  30  51  &  18.21  &  0.67  &  1.09  &  2.00  &  20.04  &  22.05  \\
05413  &  13  19  55.7  &  -43  30  52  &  17.76  &  0.72  &  0.96  &  1.61  &  19.19  &  20.93  \\
05430  &  13  21  59.4  &  -43  30  48  &  19.89  &  0.54  &  1.84  &  2.93  &  20.63  &  24.27  \\
05845  &  13  20  17.5  &  -43  31  11  &  20.55  &  0.50  &  1.36  &  5.13  &  22.98  &  25.58  \\
05955  &  13  21  18.6  &  -43  31  15  &  17.90  &  0.59  &  1.51  &  1.53  &  18.13  &  21.05  \\
06039  &  13  22  03.1  &  -43  31  16  &  18.12  &  0.57  &  0.88  &  1.47  &  20.01  &  21.58  \\
06906  &  13  20  41.2  &  -43  31  56  &  19.37  &  0.48  &  0.81  &  3.50  &  22.54  &  23.95  \\
07132  &  13  21  38.7  &  -43  32  09  &  17.67  &  0.44  &  0.68  &  3.67  &  21.62  &  22.74  \\
08028  &  13  22  30.1  &  -43  32  41  &  19.15  &  0.65  &  0.84  &  1.52  &  21.31  &  22.79  \\
08050  &  13  21  15.3  &  -43  32  51  &  17.99  &  0.51  &  0.77  &  2.75  &  20.12  &  21.43  \\
08064  &  13  22  10.4  &  -43  32  56  &  17.85  &  0.64  &  1.21  &  5.45  &  21.79  &  24.06  \\
08617  &  13  20  15.0  &  -43  33  15  &  20.02  &  0.53  &  0.48  &  1.88  &  22.05  &  22.75  \\
08697  &  13  21  07.1  &  -43  33  16  &  20.48  &  0.53  &  0.67  &  1.99  &  21.87  &  22.98  \\
08916  &  13  20  38.5  &  -43  33  29  &  18.72  &  0.44  &  0.81  &  3.49  &  21.05  &  22.45  \\
09059  &  13  20  18.2  &  -43  34  17  &  14.91  &  0.58  &  1.01  &  5.75  &  19.61  &  21.46  \\
09578  &  13  20  47.1  &  -43  34  02  &  17.22  &  0.54  &  0.72  &  4.71  &  20.97  &  22.17  \\
10276  &  13  21  53.0  &  -43  34  30  &  18.54  &  0.71  &  1.69  &  1.47  &  18.56  &  21.89  \\
10753  &  13  20  34.1  &  -43  34  53  &  17.62  &  0.64  &  0.86  &  2.08  &  19.80  &  21.33  \\
10930  &  13  22  33.8  &  -43  35  01  &  17.11  &  0.64  &  2.53  &  2.21  &  16.49  &  21.64  \\
10972  &  13  20  35.9  &  -43  35  01  &  20.15  &  0.59  &  0.68  &  3.22  &  23.57  &  24.69  \\
11100  &  13  21  03.1  &  -43  35  12  &  17.29  &  0.68  &  1.13  &  3.84  &  20.67  &  22.77  \\
11102  &  13  20  24.0  &  -43  35  08  &  20.41  &  0.35  &  0.58  &  2.27  &  23.41  &  24.32  \\
11419  &  13  22  06.6  &  -43  35  28  &  16.56  &  0.84  &  3.08  &  3.64  &  16.13  &  22.47  \\
12894  &  13  22  03.0  &  -43  36  25  &  20.29  &  0.93  &  0.51  &  3.03  &  22.59  &  23.36  \\
13110  &  13  22  24.8  &  -43  36  33  &  18.11  &  0.55  &  1.20  &  1.75  &  19.47  &  21.73  \\
13326  &  13  21  03.9  &  -43  36  58  &  16.15  &  0.60  &  1.42  &  8.70  &  20.06  &  22.78  \\
13627  &  13  21  10.7  &  -43  37  07  &  16.69  &  0.62  &  1.73  &  2.86  &  18.00  &  21.41  \\
13887  &  13  20  08.6  &  -43  37  14  &  19.71  &  0.44  &  0.63  &  3.40  &  22.11  &  23.12  \\
14078  &  13  22  36.0  &  -43  37  22  &  20.51  &  0.51  &  0.91  &  2.24  &  22.06  &  23.68  \\
14284  &  13  20  47.8  &  -43  37  36  &  17.13  &  0.59  &  1.34  &  1.41  &  17.84  &  20.41  \\
15689  &  13  21  16.5  &  -43  38  53  &  17.73  &  0.74  &  1.38  &  3.02  &  20.38  &  23.02  \\
16076  &  13  22  06.4  &  -43  39  08  &  19.82  &  0.60  &  0.54  &  2.94  &  22.09  &  22.92  \\
16322  &  13  21  14.8  &  -43  39  19  &  20.63  &  0.24  &  0.59  &  2.47  &  23.50  &  24.43  \\
16864  &  13  20  32.5  &  -43  39  47  &  17.24  &  0.63  &  0.94  &  2.87  &  20.07  &  21.75  \\
18069  &  13  20  07.5  &  -43  40  36  &  19.40  &  0.63  &  1.27  &  2.24  &  21.17  &  23.58  \\
18166  &  13  21  04.0  &  -43  40  50  &  19.28  &  0.42  &  1.03  &  1.72  &  21.02  &  22.91  \\
18533  &  13  22  36.1  &  -43  41  06  &  18.58  &  0.56  &  0.89  &  2.37  &  21.37  &  22.95  \\
18545  &  13  20  36.8  &  -43  40  46  &  18.07  &  0.53  &  1.46  &  5.19  &  21.18  &  24.00  \\
18982  &  13  20  12.3  &  -43  41  40  &  15.86  &  0.71  &  3.15  &  2.83  &  14.87  &  21.35  \\
20075  &  13  20  26.7  &  -43  42  28  &  16.33  &  0.55  &  1.51  &  5.70  &  19.93  &  22.85  \\
20151  &  13  21  50.1  &  -43  42  15  &  19.64  &  0.47  &  1.42  &  2.06  &  21.52  &  24.25  \\
20910  &  13  22  06.9  &  -43  42  48  &  19.84  &  0.48  &  0.57  &  2.43  &  22.49  &  23.37  \\
20913  &  13  22  12.9  &  -43  42  47  &  19.38  &  0.90  &  1.46  &  1.86  &  20.31  &  23.14  \\
21539  &  13  20  46.7  &  -43  43  20  &  18.93  &  0.72  &  1.15  &  1.98  &  20.09  &  22.24  \\
21750  &  13  20  03.6  &  -43  43  29  &  18.76  &  0.49  &  0.69  &  2.08  &  21.56  &  22.70  \\
21838  &  13  20  20.4  &  -43  43  36  &  19.10  &  0.69  &  1.40  &  3.41  &  21.61  &  24.30  \\
22150  &  13  21  32.3  &  -43  43  46  &  19.66  &  0.51  &  1.03  &  2.49  &  21.69  &  23.58  \\
22454  &  13  21  40.5  &  -43  44  04  &  18.01  &  0.27  &  1.47  &  1.42  &  18.78  &  21.62  \\
22678  &  13  22  27.8  &  -43  44  03  &  19.49  &  0.49  &  0.90  &  1.65  &  21.11  &  22.70  \\
22809  &  13  20  02.3  &  -43  44  12  &  20.09  &  0.66  &  0.77  &  4.41  &  23.68  &  25.01  \\
23181  &  13  21  29.9  &  -43  40  47  &  18.70  &  0.55  &  0.80  &  2.39  &  21.54  &  22.91  \\
23290  &  13  21  42.2  &  -43  44  18  &  19.55  &  0.54  &  0.88  &  1.40  &  16.89  &  18.45  \\
24352  &  13  21  14.8  &  -43  45  43  &  13.71  &  0.62  &  2.35  &  6.91  &  15.91  &  20.67  \\
24968  &  13  20  12.8  &  -43  45  53  &  16.61  &  0.58  &  0.76  &  3.84  &  20.27  &  21.58  \\
25266  &  13  20  34.1  &  -43  46  01  &  19.60  &  0.42  &  0.60  &  2.52  &  22.63  &  23.58  \\
25510  &  13  22  30.5  &  -43  46  13  &  17.61  &  0.42  &  1.36  &  1.88  &  18.86  &  21.47  \\
25575  &  13  19  44.2  &  -43  46  28  &  16.42  &  0.60  &  2.24  &  7.12  &  18.92  &  23.44  \\
26321  &  13  20  53.5  &  -43  46  49  &  19.71  &  0.74  &  0.70  &  1.80  &  22.11  &  23.27  \\
26778  &  13  19  54.9  &  -43  47  33  &  14.52  &  0.71  &  2.10  &  5.97  &  16.99  &  21.20  \\
26874  &  13  21  46.9  &  -43  47  17  &  18.00  &  0.74  &  1.62  &  2.48  &  18.88  &  22.05  \\
27628  &  13  21  28.6  &  -43  47  45  &  17.56  &  0.68  &  1.34  &  2.41  &  18.52  &  21.09  \\
28535  &  13  20  38.0  &  -43  48  33  &  18.58  &  0.19  &  0.82  &  1.97  &  20.60  &  22.04  \\
29229  &  13  20  06.4  &  -43  49  16  &  17.09  &  0.63  &  1.15  &  6.27  &  21.44  &  23.59  \\
29391  &  13  22  09.8  &  -43  49  08  &  20.27  &  0.47  &  0.69  &  1.99  &  22.12  &  23.26  \\
29430  &  13  21  23.1  &  -43  49  13  &  19.57  &  0.62  &  0.55  &  1.81  &  22.03  &  22.88  \\
29780  &  13  20  04.3  &  -43  49  32  &  19.03  &  0.50  &  0.55  &  3.15  &  21.66  &  22.50  \\
30223  &  13  19  47.1  &  -43  49  54  &  18.89  &  0.62  &  0.87  &  4.70  &  22.84  &  24.39  \\
30287  &  13  20  37.4  &  -43  50  02  &  17.53  &  0.50  &  0.93  &  3.15  &  20.37  &  22.03  \\
30578  &  13  21  48.3  &  -43  50  05  &  19.11  &  0.70  &  1.52  &  2.72  &  20.02  &  22.96  \\
30790  &  13  19  59.6  &  -43  50  16  &  19.62  &  0.47  &  0.78  &  2.48  &  21.85  &  23.20  \\
31206  &  13  21  11.3  &  -43  50  40  &  19.87  &  0.51  &  0.53  &  2.18  &  21.77  &  22.57  \\
31496  &  13  22  36.4  &  -43  50  52  &  19.27  &  0.31  &  0.76  &  2.34  &  21.61  &  22.92  \\
31744  &  13  19  59.7  &  -43  51  08  &  19.77  &  0.58  &  1.22  &  4.17  &  21.12  &  23.41  \\
32672  &  13  21  53.9  &  -43  51  45  &  19.31  &  0.94  &  0.88  &  1.55  &  21.10  &  22.67  \\
32890  &  13  20  43.4  &  -43  52  02  &  17.41  &  0.64  &  1.37  &  3.90  &  19.36  &  21.99  \\
33526  &  13  22  12.0  &  -43  52  25  &  19.54  &  0.87  &  1.40  &  1.80  &  20.45  &  23.14  \\
33553  &  13  22  10.8  &  -43  52  26  &  19.71  &  0.42  &  0.70  &  1.74  &  21.64  &  22.81  \\
34453  &  13  21  14.8  &  -43  53  29  &  18.27  &  0.68  &  2.32  &  2.05  &  17.74  &  22.43  \\
34710  &  13  19  45.3  &  -43  53  31  &  20.83  &  0.72  &  1.61  &  2.60  &  22.22  &  25.37  \\
34877  &  13  22  01.6  &  -43  53  36  &  17.72  &  0.47  &  1.57  &  1.97  &  18.80  &  21.86  \\
35172  &  13  20  00.5  &  -43  53  57  &  20.41  &  0.37  &  1.83  &  1.40  &  20.26  &  23.89  \\
35824  &  13  21  38.1  &  -43  54  23  &  19.17  &  0.59  &  0.66  &  4.67  &  23.92  &  25.00  \\
36209  &  13  20  33.3  &  -43  50  30  &  19.09  &  0.54  &  1.77  &  2.75  &  20.55  &  24.04  \\
36679  &  13  20  37.5  &  -43  55  02  &  19.52  &  0.78  &  0.70  &  1.74  &  21.47  &  22.64  \\
36865  &  13  22  28.6  &  -43  55  08  &  20.28  &  0.97  &  0.53  &  1.93  &  22.23  &  23.03  \\
37278  &  13  20  39.7  &  -43  55  31  &  19.96  &  0.58  &  0.80  &  2.43  &  22.76  &  24.14  \\
37730  &  13  21  39.8  &  -43  55  55  &  18.05  &  0.83  &  3.83  &  3.52  &  15.20  &  23.16  \\
37952  &  13  22  05.7  &  -43  55  59  &  20.38  &  0.57  &  1.36  &  3.05  &  21.78  &  24.39  \\
38051  &  13  21  31.0  &  -43  56  07  &  20.00  &  0.54  &  1.24  &  2.39  &  21.94  &  24.28  \\
38663  &  13  21  32.4  &  -43  27  23  &  15.04  &  0.79  &  1.58  &  8.56  &  19.13  &  22.21  \\

\enddata
\end{deluxetable}

%-------------------------- end table8-------------------------------------

\clearpage

%-------------------------- end table8 -------------------------------------

%---------------------------  begin tab9.tex -----------------------------------------

\clearpage
   \begin{deluxetable}{lrrrrrl}
\tabletypesize{\scriptsize}
\tablecaption{X-ray sources in the RR~143 field}
\tablewidth{0pt}
\tablehead{
\colhead{N }   &  \colhead{RA}      &   \colhead{DEC }   &  \colhead{Net$^\dagger$ } &\colhead{Cnt$^\dagger$ }
 &\colhead{flux$^\dagger$} & \colhead{Instr}\\
 &&& \colhead{counts} &\colhead{rate} &\colhead{(erg s$^{-1}$)} }
\startdata
    ~1  & 06 46 40.8 & -64 16 02 & 26.71 $\pm$6.18 & 0.0104 & 1.013168E-13 & PN \\ % 44
    ~2  & 06 47 16.0 & -64 23 17 & 47.95 $\pm$8.65 & 0.0519 & 7.104581E-13 & PN \\ % 6
    ~3  & 06 47 24.0 & -64 23 32 & 78.73 $\pm$10.07 & 0.0256 & 2.441722E-13 & PN \\ % 11
    ~4  & 06 47 27.4 & -64 04 56 & 86.03 $\pm$9.97 & 0.0355 & 3.905863E-13 & PN \\ % 8
    ~5  & 06 47 34.4 & -64 18 34 & 22.64 $\pm$6.15 & 0.0053 & 5.150544E-14 & PN \\ % 59
    ~6  & 06 47 40.0 & -64 06 53 & 23.01 $\pm$6.16 & 0.0073 & 7.321936E-14 & PN \\ % 29
    ~7  & 06 47 48.7 & -64 19 56 & 25.63 $\pm$5.95 & 0.0055 & 6.401829E-14 & PN \\ % 35
    ~8  & 06 47 55.9 & -64 07 35 & 17.68 $\pm$4.68 & 0.0056 & 4.716441E-14 & PN \\ % 36
    ~9  & 06 47 56.2 & -64 17 15 & 76.23 $\pm$9.37 & 0.0138 & 1.559576E-13 & PN \\ % 10
    10  & 06 48 03.8 & -64 05 44 & 25.18 $\pm$6.96 & 0.0124 & 1.051518E-13 & PN \\ % 26
    11  & 06 48 06.1 & -64 09 26 & 225.91 $\pm$16.56 & 0.0501 & 5.650568E-13 & PN \\ % 2
    12  & 06 48 07.3 & -64 25 28 & 140.23 $\pm$12.61 & 0.0393 & 4.409702E-13 & PN \\ % 4
    13  & 06 48 12.1 & -64 07 55 & 36.15 $\pm$7.37 & 0.0089 & 9.970893E-14 & PN \\ % 27
    14  & 06 48 17.1 & -64 24 21 & 30.10 $\pm$6.68 & 0.0076 & 8.745382E-14 & PN \\ % 28
    15  & 06 48 29.4 & -64 20 50 & 18.03 $\pm$5.14 & 0.0027 & 1.083030E-13 & MOS \\ % 39
    16$^{\dagger\dagger}$ & 06 48 37.5 & -64 16 23 & 1732.48 $\pm$46.88 & 0.2422 & 2.084515E-12 & PN \\ % 1\
    17  & 06 48 40.9 & -64 15 43 & 238.34 $\pm$19.60 & 0.0330 & 2.901262E-13 & PN \\ % 5
    18  & 06 48 42.9 & -64 04 21 & 53.26 $\pm$8.22 & 0.0179 & 2.009735E-13 & PN \\ % 19
    19  & 06 48 43.4 & -64:17 01 & 54.07 $\pm$11.29 & 0.0083 & 7.754885E-14 & PN \\ % 33
    20   & 06 48 50.1 & -64 18 53 & 24.80 $\pm$6.09 & 0.0038 & 4.573677E-14 & PN \\ % 54
    21$^{\dagger\dagger\dagger}$   & 06 48 50.6 & -64 20 07 & 28.08 $\pm$6.02 & 0.0039 & 1.758483E-13 & MOS \\ % 23
    22   & 06 48 51.6 & -64 28 27 & 24.00 $\pm$6.70 & 0.0082 & 8.467915E-14 & PN \\ % 47
    23   & 06 48 57.6 & -64 21 18 & 104.25 $\pm$11.40 & 0.0183 & 2.152999E-13 & PN \\ % 7
    24   & 06 49 01.9 & -64 12 26 & 22.48 $\pm$5.59 & 0.0036 & 3.057529E-14 & PN \\ % 55
    25   & 06 49 04.7 & -64 10 01 & 50.88 $\pm$8.68 & 0.0098 & 1.200122E-13 & PN \\ % 21
    26   & 06 49 11.8 & -64 06 54 & 78.84 $\pm$9.25 & 0.0211 & 2.692666E-13 & PN \\ % 12
    27   & 06 49 12.7 & -64 21 30 & 12.97 $\pm$3.69 & 0.0018 & 4.480486E-14 & MOS \\ % 56
    28   & 06 49 21.1 & -64 08 12 & 15.06 $\pm$4.30 & 0.0027 & 8.221321E-14 & MOS \\ % 40
    29   & 06 49 25.1 & -64 22 43 & 28.51 $\pm$6.16 & 0.0064 & 6.839695E-14 & PN \\ % 37
    30   & 06 49 30.7 & -64 19 52 & 87.06 $\pm$10.69 & 0.0161 & 1.638327E-13 & PN \\ % 13
    31   & 06 49 34.6 & -64 22 32 & 19.37 $\pm$5.18 & 0.0044 & 4.305953E-14 & PN \\ % 46
    32   & 06 49 46.9 & -64 07 50 & 56.48 $\pm$8.28 & 0.0167 & 2.240017E-13 & PN \\ % 18
    33   & 06 49 49.1 & -64 17 52 & 22.52 $\pm$5.89 & 0.0053 & 4.461954E-14 & PN \\ % 32
    34   & 06 49 51.9 & -64:11 46 & 124.59 $\pm$12.12 & 0.0317 & 4.061077E-13 & PN \\ % 3
    35   & 06 49 52.2 & -64 13 58 & 23.34 $\pm$6.67 & 0.0062 & 7.873910E-14 & PN \\ % 49
    36   & 06 49 56.8 & -64 26 23 & 37.94 $\pm$6.59 & 0.0141 & 1.800038E-13 & PN \\ % 20
    37   & 06 49 58.7 & -64 20 09 & 63.02 $\pm$8.68 & 0.0152 & 1.825993E-13 & PN \\ % 15
    38   & 06 49 59.6 & -64 13 05 & 15.79 $\pm$4.70 & 0.0037 & 3.716768E-14 & PN \\ % 57
    39   & 06 50 00.4 & -64 18 24 & 29.74 $\pm$7.14 & 0.0089 & 9.482519E-14 & PN \\ % 24
    40   & 06 50 06.7 & -64 23 26 & 47.59 $\pm$7.37 & 0.0148 & 1.280928E-13 & PN \\ % 16
      \enddata
  \tablecomments{$^\dagger$ In the full 0.5-10.0 keV band. Fluxes are derived for a power law spectrum
  with $\Gamma=1.7$ and galactic absorption. \\
  $^{\dagger\dagger}$ RR~143a \\
  $^{\dagger\dagger\dagger}$ Companion RR~143b [NGC~2307]  }
 \label{table143}
 \end{deluxetable}

\clearpage

%---------------------------  end tab9.tex -----------------------------------------

%----------------------------begin  tab10.tex ------------------------------------------------

\clearpage

     \begin{deluxetable}{lrrrrrl}
\tabletypesize{\scriptsize}
\tablecaption{X-ray sources in the RR~242 field}
\tablewidth{0pt}
\tablehead{
\colhead{N }   &  \colhead{RA}      &   \colhead{DEC }   &  \colhead{Net$^\dagger$ } &\colhead{Cnt$^\dagger$ }
 &\colhead{flux$^\dagger$} & \colhead{Instr}\\
 &&& \colhead{counts} &\colhead{rate} &\colhead{(erg s$^{-1}$)} }
\startdata
    ~1  & 13 20 00.0 & -43 46 40 & 50.84 $\pm$8.02 & 0.0102 & 3.082375E-13 & MOS \\ % 10
     ~2  & 13 20 12.2 & -43 40 12 & 45.10 $\pm$8.82 & 0.0082 & 1.227895E-13 & PN \\ % 33
     ~3  & 13 20 18.7 & -43 33 56 & 79.76 $\pm$10.21 & 0.0130 & 3.278396E-13 & MOS \\ % 7
     ~4  & 13 20 20.5 & -43 51 24 & 38.20 $\pm$8.09 & 0.0094 & 1.507757E-13 & PN \\ % 55
     ~5  & 13 20 22.6 & -43 32 59 & 33.81 $\pm$6.99 & 0.0056 & 2.065168E-13 & MOS \\ % 56
     ~6  & 13 20 29.8 & -43 34 51 & 39.48 $\pm$7.68 & 0.0066 & 7.311842E-14 & PN \\ % 20
     ~7  & 13 20 30.3 & -43 41 44 & 30.38 $\pm$7.96 & 0.0040 & 6.720174E-14 & PN \\ % 54
     ~8  & 13 20 40.3 & -43 42 00 & 305.49 $\pm$20.70 & 0.0323 & 3.203940E-13 & PN \\ % 5
     ~9  & 13 20 40.7 & -43 49 20 & 19.66 $\pm$5.55 & 0.0037 & 3.447273E-14 & PN \\ % 47
    10  & 13 20 40.9 & -43 50 42 & 23.78 $\pm$5.36 & 0.0034 & 1.416466E-13 & MOS \\ % 53
    11  & 13 20 43.0 & -43 30 35 & 28.74 $\pm$7.64 & 0.0065 & 8.991507E-14 & PN \\ % 42
    12  & 13 20 49.0 & -43 52 24 & 116.28 $\pm$12.17 & 0.0199 & 1.873789E-13 & PN \\ % 6
    13  & 13 20 50.1 & -43 36 00 & 29.58 $\pm$6.98 & 0.0037 & 3.102088E-14 & PN \\ % 31
    14  & 13 20 50.2 & -43 51 20 & 159.05 $\pm$13.93 & 0.0254 & 2.940479E-13 & PN \\ % 4
    15  & 13 20 51.1 & -43 38 33 & 34.47 $\pm$8.47 & 0.0036 & 4.542740E-14 & PN \\ % 52
    16  & 13 20 51.6 & -43 40 27 & 33.53 $\pm$8.53 & 0.0040 & 6.908156E-14 & PN \\ % 17
    17  & 13 20 56.0 & -43 51 09 & 36.89 $\pm$7.93 & 0.0056 & 6.668399E-14 & PN \\ % 22
    18  & 13 20 56.7 & -43 34 11 & 28.52 $\pm$7.56 & 0.0042 & 6.023459E-14 & PN \\ % 43
    19  & 13 21 03.4 & -43 45 36 & 92.27 $\pm$11.45 & 0.0088 & 1.019294E-13 & PN \\ % 8
    20  & 13 21 04.7 & -43 37 27 & 53.40 $\pm$9.48 & 0.0059 & 6.751434E-14 & PN \\ % 21
    21  & 13 21 05.4 & -43 51 29 & 37.92 $\pm$6.28 & 0.0050 & 1.852026E-13 & MOS \\ % 15
    22  & 13 21 07.7 & -43 27 47 & 38.90 $\pm$6.98 & 0.0121 & 1.949288E-13 & PN \\ % 34
    23  & 13 21 10.9 & -43 37 08 & 52.11 $\pm$8.77 & 0.0060 & 8.068702E-14 & PN \\ % 12
    24  & 13 21 11.0 & -43 34 02 & 33.62 $\pm$8.17 & 0.0048 & 4.076546E-14 & PN \\ % 25
    25$^{\dagger\dagger}$ & 13 21 13.0 & -43 42 17 & 2945.74 $\pm$60.14 & 0.2549 & 2.977146E-12 & PN \\ % 1
    26  & 13 21 20.1 & -43 32 16 & 26.76 $\pm$7.40 & 0.0053 & 6.022906E-14 & PN \\ % 40
    27  & 13 21 21.8 & -43 51 11 & 335.21 $\pm$13.13 & 0.0724 & 6.975664E-13 & PN \\ % 2
    28  & 13 21 22.4 & -43 33 48 & 22.08 $\pm$5.71 & 0.0034 & 3.122640E-14 & PN \\ % 61
    29  & 13 21 23.9 & -43 38 51 & 53.51 $\pm$10.72 & 0.0057 & 7.059597E-14 & PN \\ % 13
    30  & 13 21 24.1 & -43 38 36 & 207.54 $\pm$17.29 & 0.0221 & 2.534329E-13 & PN \\ % 3
    31   & 13 21 28.7 & -43 36 55 & 39.17 $\pm$8.55 & 0.0049 & 5.430766E-14 & PN \\ % 32
    32   & 13 21 30.6 & -43 49 13 & 50.61 $\pm$12.26 & 0.0168 & 5.288067E-13 & MOS \\ % 44
    33   & 13 21 35.3 & -43 48 11 & 56.77 $\pm$9.91 & 0.0076 & 9.071488E-14 & PN \\ % 23
    34   & 13 21 40.3 & -43 39 44 & 34.92 $\pm$8.37 & 0.0043 & 5.560670E-14 & PN \\ % 36
    35   & 13 21 49.1 & -43 36 12 & 51.48 $\pm$8.66 & 0.0084 & 7.141674E-14 & PN \\ % 18
    36   & 13 21 50.4 & -43 33 56 & 39.79 $\pm$8.88 & 0.0089 & 1.612898E-13 & PN \\ % 30
    37   & 13 21 55.8 & -43 37 19 & 42.51 $\pm$8.14 & 0.0075 & 6.943100E-14 & PN \\ % 27
    38   & 13 22 00.6 & -43 44 01 & 29.37 $\pm$7.90 & 0.0051 & 5.243528E-14 & PN \\ % 45
    39   & 13 22 04.0 & -43 43 52 & 45.88 $\pm$9.36 & 0.0096 & 1.016975E-13 & PN \\ % 11
    40   & 13 22 24.2 & -43 37 50 & 54.34 $\pm$9.05 & 0.0159 & 1.351174E-13 & PN \\ % 16
    41   & 13 22 26.1 & -43 35 17 & 110.34 $\pm$12.09 & 0.0335 & 4.308571E-13 & PN \\ % 9
    42   & 13 22 33.3 & -43 40 41 & 21.91 $\pm$5.48 & 0.0061 & 5.127875E-14 & PN \\ % 65
    43   & 13 22 33.9 & -43 38 51 & 45.95 $\pm$8.58 & 0.0148 & 2.298704E-13 & PN \\ % 37
      \enddata
  \tablecomments{$^\dagger$ In the full 0.5-10.0 keV band. Fluxes are derived for a power law spectrum
  with $\Gamma=1.7$ and galactic absorption.
  }
 \label{table242}
 \end{deluxetable}
